Quantifying the Salience of Geo-Cultural Values for Pluralistic Safety Alignment

Safe global deployment of AI models requires alignment with human values that vary across cultures. Yet rater pools in safety evaluation datasets remain largely geographically homogeneous, failing to capture geo-cultural differences. Further, it remains unclear whether such differences persist after controlling for demographics such as age, gender, and ethnicity. Through a meta-analysis of safety datasets, we find that most do not report geo-cultural information, and those that do lack a unified methodology to jointly analyze geo-cultural and demographic correlates. Using the Inglehart-Welzel dimensions of cross-cultural variation, we demonstrate via multilevel modeling that cultural zone membership explains variance in safety ratings beyond standard demographics (p<0.05 across 6 datasets). Moreover, our analysis indicates that roughly 10% of items in the datasets we examined are culturally sensitive: likely to be misclassified as safe without adequate cultural representation. We evaluate LLMs as both rater surrogates and triage tools, finding that current LLMs do not reliably stand in for raters, though they can help prioritize culturally sensitive items for human annotation. Our findings motivate more culturally pluralistic safety evaluation and offer practical takeaways to support it.

==> tex/crehate_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} con\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                          & $-0.44 \; [-0.56; -0.31]^{*}$ \\
con\_cultural\_zoneWest \& South Asia & $0.08 \; [-0.04;  0.20]$      \\
\midrule
$R^2_m$ (theoretical)                & $0$                           \\
$R^2_c$ (theoretical)                & $0.59$                        \\
AIC                                  & $39042.74$                    \\
BIC                                  & $39077.00$                    \\
Log Likelihood                       & $-19517.37$                   \\
Num. obs.                            & $38727$                       \\
Num. groups: item\_id                & $1580$                        \\
Num. groups: rater\_id               & $1037$                        \\
Var: item\_id (Intercept)            & $4.29$                        \\
Var: rater\_id (Intercept)           & $0.52$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: con\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{CREHate: Culture model (GLMER, binomial)}
\label{tab:crehate_cult}
\end{center}
\end{table}


==> tex/crehate_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} nat\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-0.44 \; [-0.56; -0.31]^{*}$ \\
nat\_quadrantII            & $0.28 \; [ 0.11;  0.44]^{*}$  \\
nat\_quadrantIV            & $-0.06 \; [-0.20;  0.09]$     \\
\midrule
$R^2_m$ (theoretical)      & $0.00$                        \\
$R^2_c$ (theoretical)      & $0.59$                        \\
AIC                        & $39034.28$                    \\
BIC                        & $39077.10$                    \\
Log Likelihood             & $-19512.14$                   \\
Num. obs.                  & $38727$                       \\
Num. groups: item\_id      & $1580$                        \\
Num. groups: rater\_id     & $1037$                        \\
Var: item\_id (Intercept)  & $4.29$                        \\
Var: rater\_id (Intercept) & $0.51$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: nat\_quadrant = I.}}}
\end{tabular}%
}
\caption{CREHate: Culture quadrants (GLMER, binomial)}
\label{tab:crehate_cult_quadrants}
\end{center}
\end{table}


==> tex/crehate_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-0.35 \; [-0.50; -0.21]^{*}$ \\
nat\_TradAgg               & $0.45 \; [ 0.21;  0.69]^{*}$  \\
nat\_SurvSAgg              & $-0.17 \; [-0.28; -0.06]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.00$                        \\
$R^2_c$ (theoretical)      & $0.59$                        \\
AIC                        & $39033.23$                    \\
BIC                        & $39076.05$                    \\
Log Likelihood             & $-19511.62$                   \\
Num. obs.                  & $38727$                       \\
Num. groups: item\_id      & $1580$                        \\
Num. groups: rater\_id     & $1037$                        \\
Var: item\_id (Intercept)  & $4.29$                        \\
Var: rater\_id (Intercept) & $0.51$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{CREHate: Culture values (TradAgg + SurvSAgg) (GLMER, binomial)}
\label{tab:crehate_cult_vals_add}
\end{center}
\end{table}


==> tex/crehate_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg * SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-0.36 \; [-0.51; -0.20]^{*}$ \\
nat\_TradAgg               & $0.44 \; [-0.09;  0.96]$      \\
nat\_SurvSAgg              & $-0.17 \; [-0.28; -0.06]^{*}$ \\
nat\_TradAgg:nat\_SurvSAgg & $0.01 \; [-0.23;  0.25]$      \\
\midrule
$R^2_m$ (theoretical)      & $0.00$                        \\
$R^2_c$ (theoretical)      & $0.59$                        \\
AIC                        & $39035.23$                    \\
BIC                        & $39086.61$                    \\
Log Likelihood             & $-19511.61$                   \\
Num. obs.                  & $38727$                       \\
Num. groups: item\_id      & $1580$                        \\
Num. groups: rater\_id     & $1037$                        \\
Var: item\_id (Intercept)  & $4.29$                        \\
Var: rater\_id (Intercept) & $0.51$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{CREHate: Culture values (TradAgg * SurvSAgg) (GLMER, binomial)}
\label{tab:crehate_cult_vals_inter}
\end{center}
\end{table}


==> tex/crehate_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-0.43 \; [-0.57; -0.29]^{*}$ \\
nat\_SurvSAgg              & $0.01 \; [-0.05;  0.06]$      \\
\midrule
$R^2_m$ (theoretical)      & $0$                           \\
$R^2_c$ (theoretical)      & $0.59$                        \\
AIC                        & $39044.26$                    \\
BIC                        & $39078.51$                    \\
Log Likelihood             & $-19518.13$                   \\
Num. obs.                  & $38727$                       \\
Num. groups: item\_id      & $1580$                        \\
Num. groups: rater\_id     & $1037$                        \\
Var: item\_id (Intercept)  & $4.29$                        \\
Var: rater\_id (Intercept) & $0.53$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{CREHate: Culture values (SurvSAgg) (GLMER, binomial)}
\label{tab:crehate_cult_vals_surv}
\end{center}
\end{table}


==> tex/crehate_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-0.46 \; [-0.59; -0.34]^{*}$ \\
nat\_TradAgg               & $0.12 \; [ 0.01;  0.24]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0$                           \\
$R^2_c$ (theoretical)      & $0.59$                        \\
AIC                        & $39040.21$                    \\
BIC                        & $39074.47$                    \\
Log Likelihood             & $-19516.11$                   \\
Num. obs.                  & $38727$                       \\
Num. groups: item\_id      & $1580$                        \\
Num. groups: rater\_id     & $1037$                        \\
Var: item\_id (Intercept)  & $4.29$                        \\
Var: rater\_id (Intercept) & $0.52$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{CREHate: Culture values (TradAgg) (GLMER, binomial)}
\label{tab:crehate_cult_vals_trad}
\end{center}
\end{table}


==> tex/crehate_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                     & $-0.51 \; [-0.66; -0.36]^{*}$ \\
rater\_ethnicityAsian           & $0.08 \; [-0.07;  0.23]$      \\
rater\_ethnicityBlack           & $-0.22 \; [-0.38; -0.06]^{*}$ \\
rater\_ethnicityMiddle\_Eastern & $0.36 \; [-0.36;  1.08]$      \\
rater\_ethnicityMixed           & $0.02 \; [-0.40;  0.43]$      \\
rater\_age\_groupboomer         & $0.01 \; [-0.21;  0.24]$      \\
rater\_age\_groupgenx           & $-0.14 \; [-0.30;  0.01]$     \\
rater\_age\_groupgenz           & $0.08 \; [-0.06;  0.21]$      \\
rater\_genderfemale             & $0.24 \; [ 0.13;  0.35]^{*}$  \\
rater\_gendernon-binary         & $0.23 \; [-0.23;  0.70]$      \\
\midrule
$R^2_m$ (theoretical)           & $0.00$                        \\
$R^2_c$ (theoretical)           & $0.59$                        \\
AIC                             & $39026.74$                    \\
BIC                             & $39129.51$                    \\
Log Likelihood                  & $-19501.37$                   \\
Num. obs.                       & $38727$                       \\
Num. groups: item\_id           & $1580$                        \\
Num. groups: rater\_id          & $1037$                        \\
Var: item\_id (Intercept)       & $4.29$                        \\
Var: rater\_id (Intercept)      & $0.50$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = male.}}}
\end{tabular}%
}
\caption{CREHate: Demographics model (GLMER, binomial)}
\label{tab:crehate_demog}
\end{center}
\end{table}


==> tex/crehate_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ con\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                          & $-0.52 \; [-0.67; -0.37]^{*}$ \\
rater\_ethnicityAsian                & $-0.07 \; [-0.25;  0.11]$     \\
rater\_ethnicityBlack                & $-0.42 \; [-0.64; -0.20]^{*}$ \\
rater\_ethnicityMiddle\_Eastern      & $0.33 \; [-0.38;  1.05]$      \\
rater\_ethnicityMixed                & $-0.05 \; [-0.46;  0.37]$     \\
rater\_age\_groupboomer              & $0.01 \; [-0.22;  0.23]$      \\
rater\_age\_groupgenx                & $-0.14 \; [-0.29;  0.02]$     \\
rater\_age\_groupgenz                & $0.06 \; [-0.07;  0.20]$      \\
rater\_genderfemale                  & $0.25 \; [ 0.14;  0.36]^{*}$  \\
rater\_gendernon-binary              & $0.25 \; [-0.22;  0.71]$      \\
con\_cultural\_zoneWest \& South Asia & $0.25 \; [ 0.07;  0.43]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.00$                        \\
$R^2_c$ (theoretical)                & $0.59$                        \\
AIC                                  & $39021.61$                    \\
BIC                                  & $39132.95$                    \\
Log Likelihood                       & $-19497.81$                   \\
Num. obs.                            & $38727$                       \\
Num. groups: item\_id                & $1580$                        \\
Num. groups: rater\_id               & $1037$                        \\
Var: item\_id (Intercept)            & $4.29$                        \\
Var: rater\_id (Intercept)           & $0.49$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = male; con\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{CREHate: Demographics + Culture additive (GLMER, binomial)}
\label{tab:crehate_demog_cult}
\end{center}
\end{table}


==> tex/crehate_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ nat\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                     & $-0.52 \; [-0.66; -0.37]^{*}$ \\
rater\_ethnicityAsian           & $-0.14 \; [-0.35;  0.07]$     \\
rater\_ethnicityBlack           & $-0.33 \; [-0.59; -0.08]^{*}$ \\
rater\_ethnicityMiddle\_Eastern & $0.35 \; [-0.37;  1.06]$      \\
rater\_ethnicityMixed           & $-0.02 \; [-0.43;  0.40]$     \\
rater\_age\_groupboomer         & $0.00 \; [-0.22;  0.22]$      \\
rater\_age\_groupgenx           & $-0.14 \; [-0.29;  0.01]$     \\
rater\_age\_groupgenz           & $0.07 \; [-0.07;  0.20]$      \\
rater\_genderfemale             & $0.24 \; [ 0.13;  0.35]^{*}$  \\
rater\_gendernon-binary         & $0.26 \; [-0.20;  0.73]$      \\
nat\_quadrantII                 & $0.36 \; [ 0.11;  0.60]^{*}$  \\
nat\_quadrantIV                 & $0.14 \; [-0.10;  0.38]$      \\
\midrule
$R^2_m$ (theoretical)           & $0.00$                        \\
$R^2_c$ (theoretical)           & $0.59$                        \\
AIC                             & $39021.91$                    \\
BIC                             & $39141.81$                    \\
Log Likelihood                  & $-19496.96$                   \\
Num. obs.                       & $38727$                       \\
Num. groups: item\_id           & $1580$                        \\
Num. groups: rater\_id          & $1037$                        \\
Var: item\_id (Intercept)       & $4.29$                        \\
Var: rater\_id (Intercept)      & $0.49$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = male; nat\_quadrant = I.}}}
\end{tabular}%
}
\caption{CREHate: Demographics + Quadrants additive (GLMER, binomial)}
\label{tab:crehate_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/crehate_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ nat\_TradAgg + nat\_SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                     & $-0.42 \; [-0.64; -0.20]^{*}$ \\
rater\_ethnicityAsian           & $0.02 \; [-0.16;  0.19]$      \\
rater\_ethnicityBlack           & $-0.20 \; [-0.41;  0.01]$     \\
rater\_ethnicityMiddle\_Eastern & $0.41 \; [-0.31;  1.13]$      \\
rater\_ethnicityMixed           & $0.01 \; [-0.40;  0.42]$      \\
rater\_age\_groupboomer         & $0.01 \; [-0.21;  0.23]$      \\
rater\_age\_groupgenx           & $-0.15 \; [-0.30;  0.00]$     \\
rater\_age\_groupgenz           & $0.07 \; [-0.06;  0.20]$      \\
rater\_genderfemale             & $0.23 \; [ 0.12;  0.34]^{*}$  \\
rater\_gendernon-binary         & $0.23 \; [-0.23;  0.70]$      \\
nat\_TradAgg                    & $0.36 \; [ 0.10;  0.61]^{*}$  \\
nat\_SurvSAgg                   & $-0.16 \; [-0.28; -0.03]^{*}$ \\
\midrule
$R^2_m$ (theoretical)           & $0.00$                        \\
$R^2_c$ (theoretical)           & $0.59$                        \\
AIC                             & $39023.12$                    \\
BIC                             & $39143.02$                    \\
Log Likelihood                  & $-19497.56$                   \\
Num. obs.                       & $38727$                       \\
Num. groups: item\_id           & $1580$                        \\
Num. groups: rater\_id          & $1037$                        \\
Var: item\_id (Intercept)       & $4.29$                        \\
Var: rater\_id (Intercept)      & $0.49$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = male.}}}
\end{tabular}%
}
\caption{CREHate: Demographics + selected culture-values additive (add) (GLMER, binomial)}
\label{tab:crehate_demog_cult_vals}
\end{center}
\end{table}


==> tex/crehate_m_demog_x_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ con\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                                                          & $-0.54 \; [-0.69; -0.38]^{*}$ \\
rater\_ethnicityAsian                                                & $-0.14 \; [-0.36;  0.08]$     \\
rater\_ethnicityBlack                                                & $-0.36 \; [-0.75;  0.03]$     \\
rater\_ethnicityMiddle\_Eastern                                      & $0.26 \; [-0.53;  1.05]$      \\
rater\_ethnicityMixed                                                & $0.14 \; [-0.35;  0.63]$      \\
rater\_age\_groupboomer                                              & $-0.04 \; [-0.28;  0.20]$     \\
rater\_age\_groupgenx                                                & $-0.14 \; [-0.31;  0.02]$     \\
rater\_age\_groupgenz                                                & $0.10 \; [-0.08;  0.28]$      \\
rater\_genderfemale                                                  & $0.28 \; [ 0.15;  0.41]^{*}$  \\
rater\_gendernon-binary                                              & $0.20 \; [-0.34;  0.75]$      \\
con\_cultural\_zoneWest \& South Asia                                 & $0.21 \; [-0.23;  0.64]$      \\
rater\_ethnicityAsian:con\_cultural\_zoneWest \& South Asia           & $0.20 \; [-0.27;  0.68]$      \\
rater\_ethnicityBlack:con\_cultural\_zoneWest \& South Asia           & $0.05 \; [-0.52;  0.63]$      \\
rater\_ethnicityMiddle\_Eastern:con\_cultural\_zoneWest \& South Asia & $0.35 \; [-1.51;  2.22]$      \\
rater\_ethnicityMixed:con\_cultural\_zoneWest \& South Asia           & $-0.58 \; [-1.55;  0.39]$     \\
rater\_age\_groupboomer:con\_cultural\_zoneWest \& South Asia         & $0.34 \; [-0.29;  0.96]$      \\
rater\_age\_groupgenx:con\_cultural\_zoneWest \& South Asia           & $0.05 \; [-0.49;  0.58]$      \\
rater\_age\_groupgenz:con\_cultural\_zoneWest \& South Asia           & $-0.07 \; [-0.34;  0.20]$     \\
rater\_genderfemale:con\_cultural\_zoneWest \& South Asia             & $-0.13 \; [-0.37;  0.11]$     \\
rater\_gendernon-binary:con\_cultural\_zoneWest \& South Asia         & $0.13 \; [-0.90;  1.17]$      \\
\midrule
$R^2_m$ (theoretical)                                                & $0.00$                        \\
$R^2_c$ (theoretical)                                                & $0.59$                        \\
AIC                                                                  & $39033.48$                    \\
BIC                                                                  & $39221.90$                    \\
Log Likelihood                                                       & $-19494.74$                   \\
Num. obs.                                                            & $38727$                       \\
Num. groups: item\_id                                                & $1580$                        \\
Num. groups: rater\_id                                               & $1037$                        \\
Var: item\_id (Intercept)                                            & $4.29$                        \\
Var: rater\_id (Intercept)                                           & $0.49$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = male; con\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{CREHate: Demographics x Culture interaction (GLMER, binomial)}
\label{tab:crehate_demog_x_cult}
\end{center}
\end{table}


==> tex/crehate_m_demog_x_cult_vals.tex <==
{\small
\begin{longtable}{l c}
\caption{CREHate: Demographics x selected culture-values interaction (add) (GLMER, binomial)}\label{tab:crehate_demog_x_cult_vals} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (nat\_TradAgg + nat\_SurvSAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{CREHate (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (nat\_TradAgg + nat\_SurvSAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = male.}}}
\endlastfoot
(Intercept)                                   & $-0.87 \; [-1.27; -0.46]^{*}$ \\
rater\_ethnicityAsian                         & $0.53 \; [ 0.13;  0.93]^{*}$  \\
rater\_ethnicityBlack                         & $0.57 \; [-0.10;  1.25]$      \\
rater\_ethnicityMiddle\_Eastern               & $0.74 \; [-1.52;  2.99]$      \\
rater\_ethnicityMixed                         & $-0.03 \; [-1.07;  1.01]$     \\
rater\_age\_groupboomer                       & $0.31 \; [-0.22;  0.84]$      \\
rater\_age\_groupgenx                         & $0.03 \; [-0.44;  0.51]$      \\
rater\_age\_groupgenz                         & $0.10 \; [-0.11;  0.32]$      \\
rater\_genderfemale                           & $0.10 \; [-0.10;  0.30]$      \\
rater\_gendernon-binary                       & $0.46 \; [-0.45;  1.36]$      \\
nat\_TradAgg                                  & $-0.08 \; [-0.58;  0.41]$     \\
nat\_SurvSAgg                                 & $0.20 \; [-0.11;  0.51]$      \\
rater\_ethnicityAsian:nat\_TradAgg            & $0.32 \; [-0.65;  1.29]$      \\
rater\_ethnicityBlack:nat\_TradAgg            & $1.28 \; [-0.51;  3.06]$      \\
rater\_ethnicityMiddle\_Eastern:nat\_TradAgg  & $-0.86 \; [-6.09;  4.36]$     \\
rater\_ethnicityMixed:nat\_TradAgg            & $-0.31 \; [-2.54;  1.92]$     \\
rater\_ethnicityAsian:nat\_SurvSAgg           & $-0.40 \; [-0.75; -0.05]^{*}$ \\
rater\_ethnicityBlack:nat\_SurvSAgg           & $-0.84 \; [-1.75;  0.07]$     \\
rater\_ethnicityMiddle\_Eastern:nat\_SurvSAgg & $0.02 \; [-2.18;  2.22]$      \\
rater\_ethnicityMixed:nat\_SurvSAgg           & $0.16 \; [-1.00;  1.31]$      \\
rater\_age\_groupboomer:nat\_TradAgg          & $0.06 \; [-0.87;  0.98]$      \\
rater\_age\_groupgenx:nat\_TradAgg            & $0.45 \; [-0.23;  1.13]$      \\
rater\_age\_groupgenz:nat\_TradAgg            & $0.12 \; [-0.51;  0.74]$      \\
rater\_age\_groupboomer:nat\_SurvSAgg         & $-0.18 \; [-0.67;  0.30]$     \\
rater\_age\_groupgenx:nat\_SurvSAgg           & $-0.23 \; [-0.63;  0.16]$     \\
rater\_age\_groupgenz:nat\_SurvSAgg           & $-0.07 \; [-0.33;  0.20]$     \\
rater\_genderfemale:nat\_TradAgg              & $-0.03 \; [-0.52;  0.46]$     \\
rater\_gendernon-binary:nat\_TradAgg          & $0.65 \; [-1.50;  2.80]$      \\
rater\_genderfemale:nat\_SurvSAgg             & $0.09 \; [-0.13;  0.32]$      \\
rater\_gendernon-binary:nat\_SurvSAgg         & $-0.34 \; [-1.29;  0.61]$     \\
\midrule
$R^2_m$ (theoretical)                         & $0.01$                        \\
$R^2_c$ (theoretical)                         & $0.59$                        \\
AIC                                           & $39043.42$                    \\
BIC                                           & $39317.48$                    \\
Log Likelihood                                & $-19489.71$                   \\
Num. obs.                                     & $38727$                       \\
Num. groups: item\_id                         & $1580$                        \\
Num. groups: rater\_id                        & $1037$                        \\
Var: item\_id (Intercept)                     & $4.29$                        \\
Var: rater\_id (Intercept)                    & $0.48$                        \\
\end{longtable}
}


==> tex/crehate_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-0.41 \; [-0.53; -0.30]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0$                           \\
$R^2_c$ (theoretical)      & $0.59$                        \\
AIC                        & $39042.36$                    \\
BIC                        & $39068.06$                    \\
Log Likelihood             & $-19518.18$                   \\
Num. obs.                  & $38727$                       \\
Num. groups: item\_id      & $1580$                        \\
Num. groups: rater\_id     & $1037$                        \\
Var: item\_id (Intercept)  & $4.29$                        \\
Var: rater\_id (Intercept) & $0.53$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{CREHate: Null model (GLMER, binomial)}
\label{tab:crehate_null}
\end{center}
\end{table}


==> tex/cultframes_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_cult\_cluster + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                          & $-4.20 \; [-4.92; -3.48]^{*}$ \\
cob\_cultural\_zoneAfrican-Islamic   & $2.55 \; [ 1.63;  3.47]^{*}$  \\
cob\_cultural\_zoneCatholic Europe   & $0.85 \; [-0.11;  1.82]$      \\
cob\_cultural\_zoneConfucian         & $1.61 \; [ 0.82;  2.40]^{*}$  \\
cob\_cultural\_zoneLatin America     & $0.66 \; [-0.27;  1.60]$      \\
cob\_cultural\_zoneProtestant Europe & $0.70 \; [-0.16;  1.56]$      \\
cob\_cultural\_zoneWest \& South Asia & $0.37 \; [-0.38;  1.12]$      \\
categoryetiquette                    & $-0.02 \; [-0.22;  0.19]$     \\
categoryfamily                       & $-0.04 \; [-0.29;  0.22]$     \\
categorygreetings                    & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion                     & $-0.04 \; [-0.29;  0.21]$     \\
model\_namegpt-image                 & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3                 & $0.73 \; [ 0.49;  0.97]^{*}$  \\
model\_nameSD35                      & $0.66 \; [ 0.45;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.09$                        \\
$R^2_c$ (theoretical)                & $0.52$                        \\
AIC                                  & $6553.49$                     \\
BIC                                  & $6668.73$                     \\
Log Likelihood                       & $-3260.74$                    \\
Num. obs.                            & $9922$                        \\
Num. groups: item\_id                & $3577$                        \\
Num. groups: rater\_id               & $379$                         \\
Var: item\_id (Intercept)            & $0.76$                        \\
Var: rater\_id (Intercept)           & $2.18$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cob\_cultural\_zone = English-Speaking; category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Culture model (GLMER, binomial)}
\label{tab:cultframes_cult}
\end{center}
\end{table}


==> tex/cultframes_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_quadrant + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.38 \; [-3.82; -2.94]^{*}$ \\
cob\_quadrantII            & $0.38 \; [-0.20;  0.96]$      \\
cob\_quadrantIII           & $0.31 \; [-0.23;  0.86]$      \\
cob\_quadrantIV            & $-0.60 \; [-1.16; -0.03]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.21;  0.20]$     \\
categoryfamily             & $-0.04 \; [-0.29;  0.21]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.49;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.45;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.03$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6588.06$                     \\
BIC                        & $6681.69$                     \\
Log Likelihood             & $-3281.03$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.74$                        \\
Var: rater\_id (Intercept) & $2.62$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cob\_quadrant = I; category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Culture quadrants (GLMER, binomial)}
\label{tab:cultframes_cult_quadrants}
\end{center}
\end{table}


==> tex/cultframes_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg + cob\_SurvSAgg + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.21 \; [-3.53; -2.90]^{*}$ \\
cob\_TradAgg               & $0.99 \; [ 0.55;  1.42]^{*}$  \\
cob\_SurvSAgg              & $-0.72 \; [-1.01; -0.42]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.22;  0.19]$     \\
categoryfamily             & $-0.03 \; [-0.28;  0.23]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.45;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.05$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6574.73$                     \\
BIC                        & $6661.16$                     \\
Log Likelihood             & $-3275.36$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.75$                        \\
Var: rater\_id (Intercept) & $2.44$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Culture values (TradAgg + SurvSAgg) (GLMER, binomial)}
\label{tab:cultframes_cult_vals_add}
\end{center}
\end{table}


==> tex/cultframes_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg * cob\_SurvSAgg + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.40 \; [-3.73; -3.06]^{*}$ \\
cob\_TradAgg               & $0.53 \; [ 0.04;  1.03]^{*}$  \\
cob\_SurvSAgg              & $-1.08 \; [-1.43; -0.72]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.22;  0.19]$     \\
categoryfamily             & $-0.03 \; [-0.28;  0.22]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.45;  0.88]^{*}$  \\
cob\_TradAgg:cob\_SurvSAgg & $0.80 \; [ 0.34;  1.26]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.07$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6565.23$                     \\
BIC                        & $6658.87$                     \\
Log Likelihood             & $-3269.62$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.76$                        \\
Var: rater\_id (Intercept) & $2.31$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Culture values (TradAgg * SurvSAgg) (GLMER, binomial)}
\label{tab:cultframes_cult_vals_inter}
\end{center}
\end{table}


==> tex/cultframes_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_SurvSAgg + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.25 \; [-3.58; -2.93]^{*}$ \\
cob\_SurvSAgg              & $-0.23 \; [-0.43; -0.02]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.21;  0.19]$     \\
categoryfamily             & $-0.02 \; [-0.27;  0.23]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.05 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.44;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.02$                        \\
$R^2_c$ (theoretical)      & $0.51$                        \\
AIC                        & $6592.40$                     \\
BIC                        & $6671.63$                     \\
Log Likelihood             & $-3285.20$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.74$                        \\
Var: rater\_id (Intercept) & $2.60$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Culture values (SurvSAgg) (GLMER, binomial)}
\label{tab:cultframes_cult_vals_surv}
\end{center}
\end{table}


==> tex/cultframes_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.42 \; [-3.74; -3.10]^{*}$ \\
cob\_TradAgg               & $0.22 \; [-0.09;  0.53]$      \\
categoryetiquette          & $-0.01 \; [-0.21;  0.19]$     \\
categoryfamily             & $-0.03 \; [-0.28;  0.22]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.45;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.02$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6595.14$                     \\
BIC                        & $6674.37$                     \\
Log Likelihood             & $-3286.57$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.74$                        \\
Var: rater\_id (Intercept) & $2.68$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Culture values (TradAgg) (GLMER, binomial)}
\label{tab:cultframes_cult_vals_trad}
\end{center}
\end{table}


==> tex/cultframes_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.67 \; [-4.10; -3.23]^{*}$ \\
rater\_age\_groupboomer    & $0.71 \; [-0.77;  2.18]$      \\
rater\_age\_groupgenx      & $0.28 \; [-0.28;  0.85]$      \\
rater\_age\_groupgenz      & $0.04 \; [-0.40;  0.48]$      \\
rater\_genderFemale        & $0.46 \; [ 0.06;  0.86]^{*}$  \\
categoryetiquette          & $-0.01 \; [-0.21;  0.19]$     \\
categoryfamily             & $-0.02 \; [-0.27;  0.23]$     \\
categorygreetings          & $0.22 \; [-0.02;  0.46]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.44;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.02$                        \\
$R^2_c$ (theoretical)      & $0.51$                        \\
AIC                        & $6596.07$                     \\
BIC                        & $6696.90$                     \\
Log Likelihood             & $-3284.03$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.74$                        \\
Var: rater\_id (Intercept) & $2.56$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Demographics model (GLMER, binomial)}
\label{tab:cultframes_demog}
\end{center}
\end{table}


==> tex/cultframes_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ cob\_cult\_cluster + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                          & $-4.47 \; [-5.24; -3.70]^{*}$ \\
rater\_age\_groupboomer              & $1.05 \; [-0.34;  2.43]$      \\
rater\_age\_groupgenx                & $0.17 \; [-0.37;  0.70]$      \\
rater\_age\_groupgenz                & $0.03 \; [-0.38;  0.44]$      \\
rater\_genderFemale                  & $0.38 \; [-0.00;  0.76]$      \\
cob\_cultural\_zoneAfrican-Islamic   & $2.59 \; [ 1.68;  3.50]^{*}$  \\
cob\_cultural\_zoneCatholic Europe   & $0.95 \; [ 0.00;  1.90]^{*}$  \\
cob\_cultural\_zoneConfucian         & $1.58 \; [ 0.79;  2.36]^{*}$  \\
cob\_cultural\_zoneLatin America     & $0.76 \; [-0.17;  1.69]$      \\
cob\_cultural\_zoneProtestant Europe & $0.78 \; [-0.07;  1.63]$      \\
cob\_cultural\_zoneWest \& South Asia & $0.41 \; [-0.33;  1.15]$      \\
categoryetiquette                    & $-0.02 \; [-0.22;  0.19]$     \\
categoryfamily                       & $-0.03 \; [-0.28;  0.22]$     \\
categorygreetings                    & $0.22 \; [-0.03;  0.46]$      \\
categoryreligion                     & $-0.04 \; [-0.28;  0.21]$     \\
model\_namegpt-image                 & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3                 & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35                      & $0.66 \; [ 0.44;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.10$                        \\
$R^2_c$ (theoretical)                & $0.52$                        \\
AIC                                  & $6554.88$                     \\
BIC                                  & $6698.93$                     \\
Log Likelihood                       & $-3257.44$                    \\
Num. obs.                            & $9922$                        \\
Num. groups: item\_id                & $3577$                        \\
Num. groups: rater\_id               & $379$                         \\
Var: item\_id (Intercept)            & $0.76$                        \\
Var: rater\_id (Intercept)           & $2.08$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; cob\_cultural\_zone = English-Speaking; category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Demographics + Culture additive (GLMER, binomial)}
\label{tab:cultframes_demog_cult}
\end{center}
\end{table}


==> tex/cultframes_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ cob\_quadrant + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.73 \; [-4.26; -3.20]^{*}$ \\
rater\_age\_groupboomer    & $1.04 \; [-0.44;  2.51]$      \\
rater\_age\_groupgenx      & $0.26 \; [-0.31;  0.83]$      \\
rater\_age\_groupgenz      & $0.03 \; [-0.41;  0.47]$      \\
rater\_genderFemale        & $0.54 \; [ 0.14;  0.94]^{*}$  \\
cob\_quadrantII            & $0.43 \; [-0.15;  1.00]$      \\
cob\_quadrantIII           & $0.38 \; [-0.16;  0.92]$      \\
cob\_quadrantIV            & $-0.64 \; [-1.20; -0.07]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.21;  0.20]$     \\
categoryfamily             & $-0.04 \; [-0.29;  0.21]$     \\
categorygreetings          & $0.22 \; [-0.03;  0.46]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.45;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.04$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6585.95$                     \\
BIC                        & $6708.39$                     \\
Log Likelihood             & $-3275.97$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.74$                        \\
Var: rater\_id (Intercept) & $2.47$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; cob\_quadrant = I; category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Demographics + Quadrants additive (GLMER, binomial)}
\label{tab:cultframes_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/cultframes_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ cob\_TradAgg * cob\_SurvSAgg + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.64 \; [-4.09; -3.19]^{*}$ \\
rater\_age\_groupboomer    & $0.84 \; [-0.58;  2.25]$      \\
rater\_age\_groupgenx      & $0.07 \; [-0.48;  0.62]$      \\
rater\_age\_groupgenz      & $0.04 \; [-0.38;  0.46]$      \\
rater\_genderFemale        & $0.42 \; [ 0.04;  0.80]^{*}$  \\
cob\_TradAgg               & $0.49 \; [-0.00;  0.98]$      \\
cob\_SurvSAgg              & $-1.06 \; [-1.41; -0.71]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.22;  0.19]$     \\
categoryfamily             & $-0.02 \; [-0.27;  0.23]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.04 \; [-0.29;  0.21]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.74 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.45;  0.88]^{*}$  \\
cob\_TradAgg:cob\_SurvSAgg & $0.81 \; [ 0.36;  1.27]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.08$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6566.84$                     \\
BIC                        & $6689.28$                     \\
Log Likelihood             & $-3266.42$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.76$                        \\
Var: rater\_id (Intercept) & $2.21$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Demographics + selected culture-values additive (inter) (GLMER, binomial)}
\label{tab:cultframes_demog_cult_vals}
\end{center}
\end{table}


==> tex/cultframes_m_demog_x_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{CultFrames: Demographics x Culture interaction (GLMER, binomial)}\label{tab:cultframes_demog_x_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ cob\_cult\_cluster + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{CultFrames (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ cob\_cult\_cluster + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; cob\_cultural\_zone = English-Speaking; category = dates-of-significance; model\_name = flux.}}}
\endlastfoot
(Intercept)                                                  & $-4.07 \; [  -5.25;  -2.90]^{*}$ \\
rater\_age\_groupboomer                                      & $1.34 \; [  -2.44;   5.11]$      \\
rater\_age\_groupgenx                                        & $-0.73 \; [  -2.43;   0.97]$     \\
rater\_age\_groupgenz                                        & $-0.38 \; [  -1.92;   1.15]$     \\
rater\_genderFemale                                          & $0.27 \; [  -1.04;   1.58]$      \\
cob\_cultural\_zoneAfrican-Islamic                           & $2.56 \; [   1.06;   4.06]^{*}$  \\
cob\_cultural\_zoneCatholic Europe                           & $0.96 \; [  -0.72;   2.63]$      \\
cob\_cultural\_zoneConfucian                                 & $0.01 \; [  -1.48;   1.49]$      \\
cob\_cultural\_zoneLatin America                             & $0.07 \; [  -1.65;   1.79]$      \\
cob\_cultural\_zoneProtestant Europe                         & $0.32 \; [  -1.13;   1.76]$      \\
cob\_cultural\_zoneWest \& South Asia                         & $0.15 \; [  -1.13;   1.44]$      \\
categoryetiquette                                            & $-0.02 \; [  -0.22;   0.18]$     \\
categoryfamily                                               & $-0.03 \; [  -0.27;   0.22]$     \\
categorygreetings                                            & $0.22 \; [  -0.01;   0.45]$      \\
categoryreligion                                             & $-0.03 \; [  -0.27;   0.21]$     \\
model\_namegpt-image                                         & $0.49 \; [   0.28;   0.70]^{*}$  \\
model\_nameimagegen3                                         & $0.73 \; [   0.50;   0.96]^{*}$  \\
model\_nameSD35                                              & $0.66 \; [   0.45;   0.87]^{*}$  \\
rater\_age\_groupgenx:cob\_cultural\_zoneAfrican-Islamic     & $1.00 \; [  -1.58;   3.59]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneAfrican-Islamic     & $-0.73 \; [  -2.74;   1.28]$     \\
rater\_age\_groupgenx:cob\_cultural\_zoneCatholic Europe     & $0.04 \; [  -2.71;   2.79]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneCatholic Europe     & $0.69 \; [  -1.40;   2.79]$      \\
rater\_age\_groupboomer:cob\_cultural\_zoneConfucian         & $15.22 \; [-552.38; 582.82]$     \\
rater\_age\_groupgenx:cob\_cultural\_zoneConfucian           & $1.81 \; [  -0.15;   3.76]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneConfucian           & $0.60 \; [  -1.21;   2.40]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneLatin America       & $1.14 \; [  -1.23;   3.51]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneLatin America       & $0.84 \; [  -1.30;   2.97]$      \\
rater\_age\_groupboomer:cob\_cultural\_zoneProtestant Europe & $-0.50 \; [  -5.26;   4.27]$     \\
rater\_age\_groupgenx:cob\_cultural\_zoneProtestant Europe   & $0.67 \; [  -1.65;   2.99]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneProtestant Europe   & $0.74 \; [  -1.16;   2.64]$      \\
rater\_age\_groupboomer:cob\_cultural\_zoneWest \& South Asia & $-1.37 \; [  -5.66;   2.92]$     \\
rater\_age\_groupgenx:cob\_cultural\_zoneWest \& South Asia   & $0.86 \; [  -1.17;   2.90]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneWest \& South Asia   & $0.48 \; [  -1.19;   2.15]$      \\
rater\_genderFemale:cob\_cultural\_zoneAfrican-Islamic       & $0.39 \; [  -1.40;   2.19]$      \\
rater\_genderFemale:cob\_cultural\_zoneCatholic Europe       & $-0.90 \; [  -2.85;   1.04]$     \\
rater\_genderFemale:cob\_cultural\_zoneConfucian             & $1.32 \; [  -0.24;   2.89]$      \\
rater\_genderFemale:cob\_cultural\_zoneLatin America         & $0.27 \; [  -1.57;   2.11]$      \\
rater\_genderFemale:cob\_cultural\_zoneProtestant Europe     & $0.19 \; [  -1.53;   1.90]$      \\
rater\_genderFemale:cob\_cultural\_zoneWest \& South Asia     & $-0.06 \; [  -1.52;   1.40]$     \\
\midrule
$R^2_m$ (theoretical)                                        & $0.14$                           \\
$R^2_c$ (theoretical)                                        & $0.52$                           \\
AIC                                                          & $6568.48$                        \\
BIC                                                          & $6863.79$                        \\
Log Likelihood                                               & $-3243.24$                       \\
Num. obs.                                                    & $9922$                           \\
Num. groups: item\_id                                        & $3577$                           \\
Num. groups: rater\_id                                       & $379$                            \\
Var: item\_id (Intercept)                                    & $0.77$                           \\
Var: rater\_id (Intercept)                                   & $1.87$                           \\
\end{longtable}
}


==> tex/cultframes_m_demog_x_cult_quadrants.tex <==
{\small
\begin{longtable}{l c}
\caption{CultFrames: Demographics x Quadrants interaction (GLMER, binomial)}\label{tab:cultframes_demog_x_cult_quadrants} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ cob\_quadrant + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{CultFrames (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ cob\_quadrant + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; cob\_quadrant = I; category = dates-of-significance; model\_name = flux.}}}
\endlastfoot
(Intercept)                             & $-3.76 \; [-4.45; -3.07]^{*}$ \\
rater\_age\_groupboomer                 & $2.31 \; [ 0.25;  4.36]^{*}$  \\
rater\_age\_groupgenx                   & $0.47 \; [-0.39;  1.34]$      \\
rater\_age\_groupgenz                   & $0.00 \; [-0.88;  0.89]$      \\
rater\_genderFemale                     & $0.44 \; [-0.28;  1.16]$      \\
cob\_quadrantII                         & $-0.21 \; [-1.23;  0.82]$     \\
cob\_quadrantIII                        & $0.64 \; [-0.29;  1.56]$      \\
cob\_quadrantIV                         & $-0.13 \; [-1.17;  0.91]$     \\
categoryetiquette                       & $-0.01 \; [-0.21;  0.20]$     \\
categoryfamily                          & $-0.04 \; [-0.29;  0.21]$     \\
categorygreetings                       & $0.22 \; [-0.02;  0.46]$      \\
categoryreligion                        & $-0.05 \; [-0.29;  0.20]$     \\
model\_namegpt-image                    & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3                    & $0.73 \; [ 0.49;  0.97]^{*}$  \\
model\_nameSD35                         & $0.66 \; [ 0.44;  0.88]^{*}$  \\
rater\_age\_groupgenx:cob\_quadrantII   & $0.64 \; [-1.06;  2.34]$      \\
rater\_age\_groupgenz:cob\_quadrantII   & $0.28 \; [-0.98;  1.53]$      \\
rater\_age\_groupgenx:cob\_quadrantIII  & $-0.74 \; [-2.14;  0.65]$     \\
rater\_age\_groupgenz:cob\_quadrantIII  & $-0.40 \; [-1.62;  0.81]$     \\
rater\_age\_groupboomer:cob\_quadrantIV & $-2.15 \; [-5.13;  0.83]$     \\
rater\_age\_groupgenx:cob\_quadrantIV   & $-0.50 \; [-2.14;  1.14]$     \\
rater\_age\_groupgenz:cob\_quadrantIV   & $0.17 \; [-1.07;  1.41]$      \\
rater\_genderFemale:cob\_quadrantII     & $1.03 \; [-0.08;  2.15]$      \\
rater\_genderFemale:cob\_quadrantIII    & $0.25 \; [-0.80;  1.30]$      \\
rater\_genderFemale:cob\_quadrantIV     & $-0.63 \; [-1.73;  0.47]$     \\
\midrule
$R^2_m$ (theoretical)                   & $0.06$                        \\
$R^2_c$ (theoretical)                   & $0.52$                        \\
AIC                                     & $6592.65$                     \\
BIC                                     & $6787.12$                     \\
Log Likelihood                          & $-3269.32$                    \\
Num. obs.                               & $9922$                        \\
Num. groups: item\_id                   & $3577$                        \\
Num. groups: rater\_id                  & $379$                         \\
Var: item\_id (Intercept)               & $0.75$                        \\
Var: rater\_id (Intercept)              & $2.35$                        \\
\end{longtable}
}


==> tex/cultframes_m_demog_x_cult_vals.tex <==
{\small
\begin{longtable}{l c}
\caption{CultFrames: Demographics x selected culture-values interaction (inter) (GLMER, binomial)}\label{tab:cultframes_demog_x_cult_vals} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ (cob\_TradAgg * cob\_SurvSAgg) + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{CultFrames (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ (cob\_TradAgg * cob\_SurvSAgg) + category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = millennial; rater\_gender = Male; category = dates-of-significance; model\_name = flux.}}}
\endlastfoot
(Intercept)                                        & $-3.85 \; [ -4.36; -3.34]^{*}$ \\
rater\_age\_groupboomer                            & $4.39 \; [-10.53; 19.32]$      \\
rater\_age\_groupgenx                              & $0.37 \; [ -0.37;  1.12]$      \\
rater\_age\_groupgenz                              & $0.16 \; [ -0.33;  0.66]$      \\
rater\_genderFemale                                & $0.65 \; [  0.17;  1.12]^{*}$  \\
cob\_TradAgg                                       & $-0.82 \; [ -1.78;  0.13]$     \\
cob\_SurvSAgg                                      & $-0.66 \; [ -1.27; -0.05]^{*}$ \\
categoryetiquette                                  & $-0.02 \; [ -0.22;  0.19]$     \\
categoryfamily                                     & $-0.02 \; [ -0.27;  0.23]$     \\
categorygreetings                                  & $0.22 \; [ -0.02;  0.46]$      \\
categoryreligion                                   & $-0.04 \; [ -0.29;  0.21]$     \\
model\_namegpt-image                               & $0.49 \; [  0.27;  0.71]^{*}$  \\
model\_nameimagegen3                               & $0.73 \; [  0.50;  0.97]^{*}$  \\
model\_nameSD35                                    & $0.66 \; [  0.45;  0.88]^{*}$  \\
cob\_TradAgg:cob\_SurvSAgg                         & $1.21 \; [  0.42;  2.01]^{*}$  \\
rater\_age\_groupboomer:cob\_TradAgg               & $17.23 \; [-35.86; 70.33]$     \\
rater\_age\_groupgenx:cob\_TradAgg                 & $1.07 \; [ -0.35;  2.49]$      \\
rater\_age\_groupgenz:cob\_TradAgg                 & $0.48 \; [ -0.59;  1.56]$      \\
rater\_age\_groupboomer:cob\_SurvSAgg              & $-3.96 \; [-29.74; 21.82]$     \\
rater\_age\_groupgenx:cob\_SurvSAgg                & $-0.54 \; [ -1.53;  0.45]$     \\
rater\_age\_groupgenz:cob\_SurvSAgg                & $0.45 \; [ -0.33;  1.22]$      \\
rater\_genderFemale:cob\_TradAgg                   & $1.44 \; [  0.46;  2.42]^{*}$  \\
rater\_genderFemale:cob\_SurvSAgg                  & $-0.86 \; [ -1.55; -0.17]^{*}$ \\
rater\_age\_groupboomer:cob\_TradAgg:cob\_SurvSAgg & $-5.09 \; [-31.91; 21.73]$     \\
rater\_age\_groupgenx:cob\_TradAgg:cob\_SurvSAgg   & $-0.38 \; [ -1.78;  1.01]$     \\
rater\_age\_groupgenz:cob\_TradAgg:cob\_SurvSAgg   & $-0.76 \; [ -1.72;  0.21]$     \\
rater\_genderFemale:cob\_TradAgg:cob\_SurvSAgg     & $-0.05 \; [ -0.94;  0.85]$     \\
\midrule
$R^2_m$ (theoretical)                              & $0.12$                         \\
$R^2_c$ (theoretical)                              & $0.52$                         \\
AIC                                                & $6563.65$                      \\
BIC                                                & $6772.53$                      \\
Log Likelihood                                     & $-3252.83$                     \\
Num. obs.                                          & $9922$                         \\
Num. groups: item\_id                              & $3577$                         \\
Num. groups: rater\_id                             & $379$                          \\
Var: item\_id (Intercept)                          & $0.77$                         \\
Var: rater\_id (Intercept)                         & $2.01$                         \\
\end{longtable}
}


==> tex/cultframes_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} category + model\_name + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $-3.37 \; [-3.68; -3.06]^{*}$ \\
categoryetiquette          & $-0.01 \; [-0.21;  0.19]$     \\
categoryfamily             & $-0.02 \; [-0.27;  0.23]$     \\
categorygreetings          & $0.21 \; [-0.03;  0.45]$      \\
categoryreligion           & $-0.05 \; [-0.29;  0.20]$     \\
model\_namegpt-image       & $0.49 \; [ 0.27;  0.71]^{*}$  \\
model\_nameimagegen3       & $0.73 \; [ 0.50;  0.97]^{*}$  \\
model\_nameSD35            & $0.66 \; [ 0.44;  0.88]^{*}$  \\
\midrule
$R^2_m$ (theoretical)      & $0.01$                        \\
$R^2_c$ (theoretical)      & $0.52$                        \\
AIC                        & $6595.11$                     \\
BIC                        & $6667.14$                     \\
Log Likelihood             & $-3287.56$                    \\
Num. obs.                  & $9922$                        \\
Num. groups: item\_id      & $3577$                        \\
Num. groups: rater\_id     & $379$                         \\
Var: item\_id (Intercept)  & $0.74$                        \\
Var: rater\_id (Intercept) & $2.68$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: category = dates-of-significance; model\_name = flux.}}}
\end{tabular}%
}
\caption{CultFrames: Null model (GLMER, binomial)}
\label{tab:cultframes_null}
\end{center}
\end{table}


==> tex/d3_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $0.89 \; [ 0.37;  1.41]^{*}$  \\
cor\_cultural\_zoneAfrican-Islamic       & $0.30 \; [ 0.24;  0.36]^{*}$  \\
cor\_cultural\_zoneConfucian             & $-0.19 \; [-0.27; -0.11]^{*}$ \\
cor\_cultural\_zoneLatin America         & $0.29 \; [ 0.22;  0.36]^{*}$  \\
cor\_cultural\_zoneProtestant Europe     & $0.16 \; [ 0.07;  0.25]^{*}$  \\
cor\_cultural\_zoneWest \& South Asia     & $0.15 \; [ 0.09;  0.21]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $428936.57$                   \\
BIC                                      & $429044.85$                   \\
Log Likelihood                           & $-214457.29$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.41$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cor\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{D3: Culture model (LMM)}
\label{tab:d3_cult}
\end{center}
\end{table}


==> tex/d3_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cor\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $0.92 \; [ 0.40;  1.44]^{*}$  \\
cor\_quadrantII                          & $-0.24 \; [-0.32; -0.17]^{*}$ \\
cor\_quadrantIII                         & $0.27 \; [ 0.22;  0.31]^{*}$  \\
cor\_quadrantIV                          & $0.12 \; [ 0.06;  0.19]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $428914.64$                   \\
BIC                                      & $429003.24$                   \\
Log Likelihood                           & $-214448.32$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.41$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cor\_quadrant = I.}}}
\end{tabular}%
}
\caption{D3: Culture quadrants (LMM)}
\label{tab:d3_cult_quadrants}
\end{center}
\end{table}


==> tex/d3_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.05 \; [ 0.53;  1.56]^{*}$  \\
cor\_TradAgg                             & $-0.04 \; [-0.08; -0.00]^{*}$ \\
cor\_SurvSAgg                            & $-0.05 \; [-0.08; -0.03]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $429014.90$                   \\
BIC                                      & $429093.65$                   \\
Log Likelihood                           & $-214499.45$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.42$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{D3: Culture values (TradAgg + SurvSAgg) (LMM)}
\label{tab:d3_cult_vals_add}
\end{center}
\end{table}


==> tex/d3_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg * SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.01 \; [ 0.49;  1.52]^{*}$  \\
cor\_TradAgg                             & $-0.04 \; [-0.08; -0.01]^{*}$ \\
cor\_SurvSAgg                            & $-0.06 \; [-0.09; -0.04]^{*}$ \\
cor\_TradAgg:cor\_SurvSAgg               & $0.05 \; [ 0.02;  0.07]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $429009.04$                   \\
BIC                                      & $429097.63$                   \\
Log Likelihood                           & $-214495.52$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.42$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{D3: Culture values (TradAgg * SurvSAgg) (LMM)}
\label{tab:d3_cult_vals_inter}
\end{center}
\end{table}


==> tex/d3_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.06 \; [ 0.55;  1.58]^{*}$  \\
cor\_SurvSAgg                            & $-0.07 \; [-0.09; -0.06]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $429011.57$                   \\
BIC                                      & $429080.48$                   \\
Log Likelihood                           & $-214498.79$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.42$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{D3: Culture values (SurvSAgg) (LMM)}
\label{tab:d3_cult_vals_surv}
\end{center}
\end{table}


==> tex/d3_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.01 \; [ 0.49;  1.52]^{*}$  \\
cor\_TradAgg                             & $-0.11 \; [-0.13; -0.09]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                    & $0.00$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $429027.93$                   \\
BIC                                      & $429096.84$                   \\
Log Likelihood                           & $-214506.97$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.42$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{D3: Culture values (TradAgg) (LMM)}
\label{tab:d3_cult_vals_trad}
\end{center}
\end{table}


==> tex/d3_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.06 \; [ 0.55;  1.58]^{*}$  \\
rater\_age\_group30-50                   & $-0.12 \; [-0.16; -0.07]^{*}$ \\
rater\_age\_group50+                     & $-0.12 \; [-0.17; -0.06]^{*}$ \\
rater\_genderOther                       & $-0.21 \; [-0.42;  0.01]$     \\
rater\_genderWoman                       & $0.03 \; [-0.02;  0.07]$      \\
\midrule
$R^2_m$ (theoretical)                    & $0.00$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $429101.26$                   \\
BIC                                      & $429199.70$                   \\
Log Likelihood                           & $-214540.63$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.43$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = 18-30; rater\_gender = Man.}}}
\end{tabular}%
}
\caption{D3: Demographics model (LMM)}
\label{tab:d3_demog}
\end{center}
\end{table}


==> tex/d3_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $0.88 \; [ 0.36;  1.40]^{*}$  \\
rater\_age\_group30-50                   & $-0.05 \; [-0.10; -0.00]^{*}$ \\
rater\_age\_group50+                     & $-0.03 \; [-0.09;  0.03]$     \\
rater\_genderOther                       & $-0.16 \; [-0.37;  0.05]$     \\
rater\_genderWoman                       & $0.07 \; [ 0.02;  0.11]^{*}$  \\
cor\_cultural\_zoneAfrican-Islamic       & $0.30 \; [ 0.24;  0.36]^{*}$  \\
cor\_cultural\_zoneConfucian             & $-0.18 \; [-0.26; -0.09]^{*}$ \\
cor\_cultural\_zoneLatin America         & $0.29 \; [ 0.22;  0.36]^{*}$  \\
cor\_cultural\_zoneProtestant Europe     & $0.16 \; [ 0.07;  0.25]^{*}$  \\
cor\_cultural\_zoneWest \& South Asia     & $0.16 \; [ 0.10;  0.22]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $428946.21$                   \\
BIC                                      & $429093.86$                   \\
Log Likelihood                           & $-214458.10$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.41$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = 18-30; rater\_gender = Man; cor\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{D3: Demographics + Culture additive (LMM)}
\label{tab:d3_demog_cult}
\end{center}
\end{table}


==> tex/d3_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ cor\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $0.91 \; [ 0.39;  1.43]^{*}$  \\
rater\_age\_group30-50                   & $-0.05 \; [-0.10; -0.00]^{*}$ \\
rater\_age\_group50+                     & $-0.04 \; [-0.10;  0.01]$     \\
rater\_genderOther                       & $-0.14 \; [-0.35;  0.07]$     \\
rater\_genderWoman                       & $0.07 \; [ 0.03;  0.11]^{*}$  \\
cor\_quadrantII                          & $-0.23 \; [-0.31; -0.16]^{*}$ \\
cor\_quadrantIII                         & $0.27 \; [ 0.22;  0.31]^{*}$  \\
cor\_quadrantIV                          & $0.12 \; [ 0.06;  0.19]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $428922.77$                   \\
BIC                                      & $429050.74$                   \\
Log Likelihood                           & $-214448.39$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.41$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = 18-30; rater\_gender = Man; cor\_quadrant = I.}}}
\end{tabular}%
}
\caption{D3: Demographics + Quadrants additive (LMM)}
\label{tab:d3_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/d3_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} age + gender + \\ cor\_TradAgg * cor\_SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.02 \; [ 0.51;  1.54]^{*}$  \\
rater\_age\_group30-50                   & $-0.08 \; [-0.13; -0.04]^{*}$ \\
rater\_age\_group50+                     & $-0.07 \; [-0.13; -0.01]^{*}$ \\
rater\_genderOther                       & $-0.15 \; [-0.36;  0.06]$     \\
rater\_genderWoman                       & $0.06 \; [ 0.02;  0.10]^{*}$  \\
cor\_TradAgg                             & $-0.03 \; [-0.07;  0.01]$     \\
cor\_SurvSAgg                            & $-0.07 \; [-0.09; -0.04]^{*}$ \\
cor\_TradAgg:cor\_SurvSAgg               & $0.04 \; [ 0.02;  0.07]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                    & $0.01$                        \\
$R^2_c$ (theoretical)                    & $0.44$                        \\
AIC                                      & $429010.46$                   \\
BIC                                      & $429138.43$                   \\
Log Likelihood                           & $-214492.23$                  \\
Num. obs.                                & $139184$                      \\
Num. groups: item\_id:subtopic:topic     & $4590$                        \\
Num. groups: rater\_id                   & $4075$                        \\
Num. groups: subtopic:topic              & $11$                          \\
Num. groups: topic                       & $3$                           \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                        \\
Var: rater\_id (Intercept)               & $0.42$                        \\
Var: subtopic:topic (Intercept)          & $0.01$                        \\
Var: topic (Intercept)                   & $0.20$                        \\
Var: Residual                            & $1.11$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = 18-30; rater\_gender = Man.}}}
\end{tabular}%
}
\caption{D3: Demographics + selected culture-values additive (inter) (LMM)}
\label{tab:d3_demog_cult_vals}
\end{center}
\end{table}


==> tex/d3_m_demog_x_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{D3: Demographics x Culture interaction (LMM)}\label{tab:d3_demog_x_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{D3 (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = 18-30; rater\_gender = Man; cor\_cultural\_zone = English-Speaking.}}}
\endlastfoot
(Intercept)                                                 & $0.83 \; [ 0.31;  1.36]^{*}$  \\
rater\_age\_group30-50                                      & $-0.20 \; [-0.28; -0.12]^{*}$ \\
rater\_age\_group50+                                        & $-0.11 \; [-0.20; -0.02]^{*}$ \\
rater\_genderOther                                          & $0.23 \; [-0.11;  0.57]$      \\
rater\_genderWoman                                          & $0.26 \; [ 0.19;  0.33]^{*}$  \\
cor\_cultural\_zoneAfrican-Islamic                          & $0.32 \; [ 0.22;  0.42]^{*}$  \\
cor\_cultural\_zoneConfucian                                & $0.16 \; [-0.06;  0.38]$      \\
cor\_cultural\_zoneLatin America                            & $0.29 \; [ 0.16;  0.41]^{*}$  \\
cor\_cultural\_zoneProtestant Europe                        & $0.12 \; [-0.05;  0.29]$      \\
cor\_cultural\_zoneWest \& South Asia                        & $0.28 \; [ 0.17;  0.39]^{*}$  \\
rater\_age\_group30-50:cor\_cultural\_zoneAfrican-Islamic   & $0.25 \; [ 0.12;  0.38]^{*}$  \\
rater\_age\_group50+:cor\_cultural\_zoneAfrican-Islamic     & $0.44 \; [ 0.27;  0.60]^{*}$  \\
rater\_age\_group30-50:cor\_cultural\_zoneConfucian         & $0.09 \; [-0.14;  0.31]$      \\
rater\_age\_group50+:cor\_cultural\_zoneConfucian           & $-0.23 \; [-0.48;  0.02]$     \\
rater\_age\_group30-50:cor\_cultural\_zoneLatin America     & $0.26 \; [ 0.11;  0.41]^{*}$  \\
rater\_age\_group50+:cor\_cultural\_zoneLatin America       & $0.19 \; [-0.00;  0.38]$      \\
rater\_age\_group30-50:cor\_cultural\_zoneProtestant Europe & $0.24 \; [ 0.02;  0.47]^{*}$  \\
rater\_age\_group50+:cor\_cultural\_zoneProtestant Europe   & $0.07 \; [-0.17;  0.31]$      \\
rater\_age\_group30-50:cor\_cultural\_zoneWest \& South Asia & $0.19 \; [ 0.06;  0.33]^{*}$  \\
rater\_age\_group50+:cor\_cultural\_zoneWest \& South Asia   & $-0.04 \; [-0.20;  0.12]$     \\
rater\_genderOther:cor\_cultural\_zoneAfrican-Islamic       & $-0.39 \; [-0.99;  0.21]$     \\
rater\_genderWoman:cor\_cultural\_zoneAfrican-Islamic       & $-0.31 \; [-0.43; -0.19]^{*}$ \\
rater\_genderWoman:cor\_cultural\_zoneConfucian             & $-0.54 \; [-0.70; -0.37]^{*}$ \\
rater\_genderOther:cor\_cultural\_zoneLatin America         & $-0.29 \; [-1.11;  0.53]$     \\
rater\_genderWoman:cor\_cultural\_zoneLatin America         & $-0.20 \; [-0.33; -0.06]^{*}$ \\
rater\_genderOther:cor\_cultural\_zoneProtestant Europe     & $-0.16 \; [-0.91;  0.58]$     \\
rater\_genderWoman:cor\_cultural\_zoneProtestant Europe     & $-0.07 \; [-0.26;  0.12]$     \\
rater\_genderOther:cor\_cultural\_zoneWest \& South Asia     & $-0.91 \; [-1.42; -0.40]^{*}$ \\
rater\_genderWoman:cor\_cultural\_zoneWest \& South Asia     & $-0.33 \; [-0.45; -0.21]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                                       & $0.02$                        \\
$R^2_c$ (theoretical)                                       & $0.44$                        \\
AIC                                                         & $428902.45$                   \\
BIC                                                         & $429237.14$                   \\
Log Likelihood                                              & $-214417.23$                  \\
Num. obs.                                                   & $139184$                      \\
Num. groups: item\_id:subtopic:topic                        & $4590$                        \\
Num. groups: rater\_id                                      & $4075$                        \\
Num. groups: subtopic:topic                                 & $11$                          \\
Num. groups: topic                                          & $3$                           \\
Var: item\_id:subtopic:topic (Intercept)                    & $0.22$                        \\
Var: rater\_id (Intercept)                                  & $0.40$                        \\
Var: subtopic:topic (Intercept)                             & $0.01$                        \\
Var: topic (Intercept)                                      & $0.20$                        \\
Var: Residual                                               & $1.11$                        \\
\end{longtable}
}


==> tex/d3_m_demog_x_cult_vals.tex <==
{\small
\begin{longtable}{l c}
\caption{D3: Demographics x selected culture-values interaction (inter) (LMM)}\label{tab:d3_demog_x_cult_vals} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ (cor\_TradAgg * cor\_SurvSAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{D3 (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (age + gender) * \\ (cor\_TradAgg * cor\_SurvSAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_age\_group = 18-30; rater\_gender = Man.}}}
\endlastfoot
(Intercept)                                       & $1.14 \; [ 0.62;  1.66]^{*}$  \\
rater\_age\_group30-50                            & $-0.12 \; [-0.20; -0.05]^{*}$ \\
rater\_age\_group50+                              & $-0.21 \; [-0.31; -0.12]^{*}$ \\
rater\_genderOther                                & $-0.54 \; [-1.00; -0.09]^{*}$ \\
rater\_genderWoman                                & $-0.10 \; [-0.16; -0.03]^{*}$ \\
cor\_TradAgg                                      & $0.06 \; [-0.01;  0.13]$      \\
cor\_SurvSAgg                                     & $-0.11 \; [-0.16; -0.07]^{*}$ \\
cor\_TradAgg:cor\_SurvSAgg                        & $-0.04 \; [-0.08;  0.00]$     \\
rater\_age\_group30-50:cor\_TradAgg               & $-0.10 \; [-0.18; -0.01]^{*}$ \\
rater\_age\_group50+:cor\_TradAgg                 & $-0.12 \; [-0.23; -0.02]^{*}$ \\
rater\_age\_group30-50:cor\_SurvSAgg              & $-0.02 \; [-0.07;  0.04]$     \\
rater\_age\_group50+:cor\_SurvSAgg                & $-0.05 \; [-0.11;  0.01]$     \\
rater\_genderOther:cor\_TradAgg                   & $-0.15 \; [-0.73;  0.42]$     \\
rater\_genderWoman:cor\_TradAgg                   & $-0.08 \; [-0.16; -0.01]^{*}$ \\
rater\_genderOther:cor\_SurvSAgg                  & $0.18 \; [-0.09;  0.46]$      \\
rater\_genderWoman:cor\_SurvSAgg                  & $0.11 \; [ 0.07;  0.16]^{*}$  \\
rater\_age\_group30-50:cor\_TradAgg:cor\_SurvSAgg & $0.04 \; [-0.01;  0.09]$      \\
rater\_age\_group50+:cor\_TradAgg:cor\_SurvSAgg   & $0.18 \; [ 0.11;  0.24]^{*}$  \\
rater\_genderOther:cor\_TradAgg:cor\_SurvSAgg     & $0.25 \; [ 0.02;  0.48]^{*}$  \\
rater\_genderWoman:cor\_TradAgg:cor\_SurvSAgg     & $0.08 \; [ 0.03;  0.12]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                             & $0.01$                        \\
$R^2_c$ (theoretical)                             & $0.44$                        \\
AIC                                               & $428973.66$                   \\
BIC                                               & $429219.75$                   \\
Log Likelihood                                    & $-214461.83$                  \\
Num. obs.                                         & $139184$                      \\
Num. groups: item\_id:subtopic:topic              & $4590$                        \\
Num. groups: rater\_id                            & $4075$                        \\
Num. groups: subtopic:topic                       & $11$                          \\
Num. groups: topic                                & $3$                           \\
Var: item\_id:subtopic:topic (Intercept)          & $0.22$                        \\
Var: rater\_id (Intercept)                        & $0.41$                        \\
Var: subtopic:topic (Intercept)                   & $0.01$                        \\
Var: topic (Intercept)                            & $0.20$                        \\
Var: Residual                                     & $1.11$                        \\
\end{longtable}
}


==> tex/d3_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/subtopic/item\_id)} \\
\midrule
(Intercept)                              & $1.01 \; [0.50; 1.53]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                    & $0$                        \\
$R^2_c$ (theoretical)                    & $0.44$                     \\
AIC                                      & $429107.78$                \\
BIC                                      & $429166.85$                \\
Log Likelihood                           & $-214547.89$               \\
Num. obs.                                & $139184$                   \\
Num. groups: item\_id:subtopic:topic     & $4590$                     \\
Num. groups: rater\_id                   & $4075$                     \\
Num. groups: subtopic:topic              & $11$                       \\
Num. groups: topic                       & $3$                        \\
Var: item\_id:subtopic:topic (Intercept) & $0.22$                     \\
Var: rater\_id (Intercept)               & $0.43$                     \\
Var: subtopic:topic (Intercept)          & $0.01$                     \\
Var: topic (Intercept)                   & $0.20$                     \\
Var: Residual                            & $1.11$                     \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{D3: Null model (LMM)}
\label{tab:d3_null}
\end{center}
\end{table}


==> tex/dices_expert_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cultural\_cluster + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-2.07 \; [-2.60; -1.55]^{*}$ \\
cor\_cultural\_zoneWest \& South Asia & $1.05 \; [ 0.35;  1.75]^{*}$  \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.61;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.06$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12387.38$                    \\
BIC                                  & $12448.30$                    \\
Log Likelihood                       & $-6185.69$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.30$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cor\_cultural\_zone = English-Speaking; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Culture model (GLMER, binomial)}
\label{tab:dices_expert_cult}
\end{center}
\end{table}


==> tex/dices_expert_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cor\_quadrant + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-2.07 \; [-2.60; -1.55]^{*}$ \\
cor\_quadrantIII                     & $1.05 \; [ 0.35;  1.75]^{*}$  \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.61;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.06$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12387.38$                    \\
BIC                                  & $12448.30$                    \\
Log Likelihood                       & $-6185.69$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.30$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cor\_quadrant = I; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Culture quadrants (GLMER, binomial)}
\label{tab:dices_expert_cult_quadrants}
\end{center}
\end{table}


==> tex/dices_expert_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + SurvSAgg + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-1.82 \; [-2.28; -1.35]^{*}$ \\
cor\_TradAgg                         & $-1.77 \; [-2.96; -0.59]^{*}$ \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.61;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.06$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12387.38$                    \\
BIC                                  & $12448.30$                    \\
Log Likelihood                       & $-6185.69$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.30$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Culture values (TradAgg + SurvSAgg) (GLMER, binomial)}
\label{tab:dices_expert_cult_vals_add}
\end{center}
\end{table}


==> tex/dices_expert_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg * SurvSAgg + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-1.82 \; [-2.28; -1.35]^{*}$ \\
cor\_TradAgg                         & $-1.77 \; [-2.96; -0.59]^{*}$ \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.61;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.06$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12387.38$                    \\
BIC                                  & $12448.30$                    \\
Log Likelihood                       & $-6185.69$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.30$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Culture values (TradAgg * SurvSAgg) (GLMER, binomial)}
\label{tab:dices_expert_cult_vals_inter}
\end{center}
\end{table}


==> tex/dices_expert_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} SurvSAgg + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-1.16 \; [-1.75; -0.58]^{*}$ \\
cor\_SurvSAgg                        & $-0.65 \; [-1.08; -0.21]^{*}$ \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.61;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.06$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12387.38$                    \\
BIC                                  & $12448.30$                    \\
Log Likelihood                       & $-6185.69$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.30$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Culture values (SurvSAgg) (GLMER, binomial)}
\label{tab:dices_expert_cult_vals_surv}
\end{center}
\end{table}


==> tex/dices_expert_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-1.82 \; [-2.28; -1.35]^{*}$ \\
cor\_TradAgg                         & $-1.77 \; [-2.96; -0.59]^{*}$ \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.61;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.06$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12387.38$                    \\
BIC                                  & $12448.30$                    \\
Log Likelihood                       & $-6185.69$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.30$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Culture values (TradAgg) (GLMER, binomial)}
\label{tab:dices_expert_cult_vals_trad}
\end{center}
\end{table}


==> tex/dices_expert_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                & $-2.78 \; [-3.66; -1.89]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native           & $0.96 \; [-0.89;  2.82]$      \\
rater\_ethnicityAsian/Asian subcontinent                   & $0.87 \; [ 0.01;  1.74]^{*}$  \\
rater\_ethnicityBlack/African American                     & $0.66 \; [-0.65;  1.96]$      \\
rater\_ethnicityLatinX, Latino, Hispanic or Spanish Origin & $0.10 \; [-1.07;  1.27]$      \\
rater\_ethnicityMiddle Eastern or North African            & $1.55 \; [-0.44;  3.54]$      \\
rater\_ethnicityMixed                                      & $1.97 \; [-1.72;  5.67]$      \\
rater\_ethnicityNative Hawaiian or other Pacific Islander  & $3.02 \; [ 0.35;  5.69]^{*}$  \\
rater\_age\_groupgen x+                                    & $1.27 \; [ 0.75;  1.79]^{*}$  \\
rater\_age\_groupgen z                                     & $0.39 \; [-0.57;  1.36]$      \\
rater\_gendernonbinary                                     & $-1.03 \; [-3.81;  1.75]$     \\
rater\_genderwoman                                         & $0.09 \; [-0.60;  0.79]$      \\
degree\_of\_harmDebatable                                  & $1.15 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme                                    & $1.23 \; [ 0.80;  1.66]^{*}$  \\
degree\_of\_harmModerate                                   & $1.03 \; [ 0.62;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                                      & $0.09$                        \\
$R^2_c$ (theoretical)                                      & $0.64$                        \\
AIC                                                        & $12382.47$                    \\
BIC                                                        & $12519.56$                    \\
Log Likelihood                                             & $-6173.24$                    \\
Num. obs.                                                  & $15000$                       \\
Num. groups: item\_id:harm\_type                           & $306$                         \\
Num. groups: harm\_type                                    & $123$                         \\
Num. groups: rater\_id                                     & $119$                         \\
Var: item\_id:harm\_type (Intercept)                       & $1.06$                        \\
Var: harm\_type (Intercept)                                & $0.55$                        \\
Var: rater\_id (Intercept)                                 & $3.31$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millenial; rater\_gender = man; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Demographics model (GLMER, binomial)}
\label{tab:dices_expert_demog}
\end{center}
\end{table}


==> tex/dices_expert_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cultural\_cluster + degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                & $-2.80 \; [-3.67; -1.94]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native           & $0.98 \; [-0.82;  2.77]$      \\
rater\_ethnicityAsian/Asian subcontinent                   & $-0.56 \; [-1.85;  0.73]$     \\
rater\_ethnicityBlack/African American                     & $0.66 \; [-0.60;  1.93]$      \\
rater\_ethnicityLatinX, Latino, Hispanic or Spanish Origin & $0.09 \; [-1.05;  1.22]$      \\
rater\_ethnicityMiddle Eastern or North African            & $1.59 \; [-0.33;  3.52]$      \\
rater\_ethnicityMixed                                      & $1.91 \; [-1.67;  5.48]$      \\
rater\_ethnicityNative Hawaiian or other Pacific Islander  & $2.96 \; [ 0.37;  5.55]^{*}$  \\
rater\_age\_groupgen x+                                    & $1.25 \; [ 0.74;  1.77]^{*}$  \\
rater\_age\_groupgen z                                     & $0.29 \; [-0.65;  1.23]$      \\
rater\_gendernonbinary                                     & $-0.95 \; [-3.64;  1.74]$     \\
rater\_genderwoman                                         & $0.18 \; [-0.50;  0.86]$      \\
cor\_cultural\_zoneWest \& South Asia                       & $1.80 \; [ 0.56;  3.03]^{*}$  \\
degree\_of\_harmDebatable                                  & $1.15 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme                                    & $1.23 \; [ 0.80;  1.66]^{*}$  \\
degree\_of\_harmModerate                                   & $1.03 \; [ 0.62;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                                      & $0.11$                        \\
$R^2_c$ (theoretical)                                      & $0.63$                        \\
AIC                                                        & $12376.62$                    \\
BIC                                                        & $12521.32$                    \\
Log Likelihood                                             & $-6169.31$                    \\
Num. obs.                                                  & $15000$                       \\
Num. groups: item\_id:harm\_type                           & $306$                         \\
Num. groups: harm\_type                                    & $123$                         \\
Num. groups: rater\_id                                     & $119$                         \\
Var: item\_id:harm\_type (Intercept)                       & $1.06$                        \\
Var: harm\_type (Intercept)                                & $0.55$                        \\
Var: rater\_id (Intercept)                                 & $3.09$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millenial; rater\_gender = man; cor\_cultural\_zone = English-Speaking; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Demographics + Culture additive (GLMER, binomial)}
\label{tab:dices_expert_demog_cult}
\end{center}
\end{table}


==> tex/dices_expert_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cor\_quadrant + degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                & $-2.80 \; [-3.67; -1.94]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native           & $0.98 \; [-0.82;  2.77]$      \\
rater\_ethnicityAsian/Asian subcontinent                   & $-0.56 \; [-1.85;  0.73]$     \\
rater\_ethnicityBlack/African American                     & $0.66 \; [-0.60;  1.93]$      \\
rater\_ethnicityLatinX, Latino, Hispanic or Spanish Origin & $0.09 \; [-1.05;  1.22]$      \\
rater\_ethnicityMiddle Eastern or North African            & $1.59 \; [-0.33;  3.52]$      \\
rater\_ethnicityMixed                                      & $1.91 \; [-1.67;  5.48]$      \\
rater\_ethnicityNative Hawaiian or other Pacific Islander  & $2.96 \; [ 0.37;  5.55]^{*}$  \\
rater\_age\_groupgen x+                                    & $1.25 \; [ 0.74;  1.77]^{*}$  \\
rater\_age\_groupgen z                                     & $0.29 \; [-0.65;  1.23]$      \\
rater\_gendernonbinary                                     & $-0.95 \; [-3.64;  1.74]$     \\
rater\_genderwoman                                         & $0.18 \; [-0.50;  0.86]$      \\
cor\_quadrantIII                                           & $1.80 \; [ 0.56;  3.03]^{*}$  \\
degree\_of\_harmDebatable                                  & $1.15 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme                                    & $1.23 \; [ 0.80;  1.66]^{*}$  \\
degree\_of\_harmModerate                                   & $1.03 \; [ 0.62;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                                      & $0.11$                        \\
$R^2_c$ (theoretical)                                      & $0.63$                        \\
AIC                                                        & $12376.62$                    \\
BIC                                                        & $12521.32$                    \\
Log Likelihood                                             & $-6169.31$                    \\
Num. obs.                                                  & $15000$                       \\
Num. groups: item\_id:harm\_type                           & $306$                         \\
Num. groups: harm\_type                                    & $123$                         \\
Num. groups: rater\_id                                     & $119$                         \\
Var: item\_id:harm\_type (Intercept)                       & $1.06$                        \\
Var: harm\_type (Intercept)                                & $0.55$                        \\
Var: rater\_id (Intercept)                                 & $3.09$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millenial; rater\_gender = man; cor\_quadrant = I; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Demographics + Quadrants additive (GLMER, binomial)}
\label{tab:dices_expert_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/dices_expert_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cor\_SurvSAgg + degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                & $-1.24 \; [-2.60;  0.11]$     \\
rater\_ethnicityAmerican Indian or Alaska Native           & $0.98 \; [-0.82;  2.77]$      \\
rater\_ethnicityAsian/Asian subcontinent                   & $-0.56 \; [-1.85;  0.73]$     \\
rater\_ethnicityBlack/African American                     & $0.66 \; [-0.60;  1.93]$      \\
rater\_ethnicityLatinX, Latino, Hispanic or Spanish Origin & $0.09 \; [-1.05;  1.22]$      \\
rater\_ethnicityMiddle Eastern or North African            & $1.59 \; [-0.33;  3.52]$      \\
rater\_ethnicityMixed                                      & $1.91 \; [-1.67;  5.48]$      \\
rater\_ethnicityNative Hawaiian or other Pacific Islander  & $2.96 \; [ 0.37;  5.55]^{*}$  \\
rater\_age\_groupgen x+                                    & $1.25 \; [ 0.74;  1.77]^{*}$  \\
rater\_age\_groupgen z                                     & $0.29 \; [-0.65;  1.23]$      \\
rater\_gendernonbinary                                     & $-0.95 \; [-3.64;  1.74]$     \\
rater\_genderwoman                                         & $0.18 \; [-0.50;  0.86]$      \\
cor\_SurvSAgg                                              & $-1.11 \; [-1.87; -0.35]^{*}$ \\
degree\_of\_harmDebatable                                  & $1.15 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme                                    & $1.23 \; [ 0.80;  1.66]^{*}$  \\
degree\_of\_harmModerate                                   & $1.03 \; [ 0.62;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                                      & $0.11$                        \\
$R^2_c$ (theoretical)                                      & $0.63$                        \\
AIC                                                        & $12376.62$                    \\
BIC                                                        & $12521.32$                    \\
Log Likelihood                                             & $-6169.31$                    \\
Num. obs.                                                  & $15000$                       \\
Num. groups: item\_id:harm\_type                           & $306$                         \\
Num. groups: harm\_type                                    & $123$                         \\
Num. groups: rater\_id                                     & $119$                         \\
Var: item\_id:harm\_type (Intercept)                       & $1.06$                        \\
Var: harm\_type (Intercept)                                & $0.55$                        \\
Var: rater\_id (Intercept)                                 & $3.09$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millenial; rater\_gender = man; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Demographics + selected culture-values additive (surv) (GLMER, binomial)}
\label{tab:dices_expert_demog_cult_vals}
\end{center}
\end{table}


==> tex/dices_expert_m_demog_x_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cultural\_cluster + degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                  & $-2.70 \; [-3.59; -1.81]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native             & $0.97 \; [-0.79;  2.73]$      \\
rater\_ethnicityAsian/Asian subcontinent                     & $-0.48 \; [-1.75;  0.78]$     \\
rater\_ethnicityBlack/African American                       & $0.63 \; [-0.61;  1.87]$      \\
rater\_ethnicityLatinX, Latino, Hispanic or Spanish Origin   & $0.20 \; [-0.91;  1.31]$      \\
rater\_ethnicityMiddle Eastern or North African              & $1.50 \; [-0.39;  3.39]$      \\
rater\_ethnicityMixed                                        & $2.26 \; [-1.25;  5.76]$      \\
rater\_ethnicityNative Hawaiian or other Pacific Islander    & $3.31 \; [ 0.76;  5.85]^{*}$  \\
rater\_age\_groupgen x+                                      & $1.53 \; [ 0.96;  2.10]^{*}$  \\
rater\_age\_groupgen z                                       & $0.51 \; [-0.71;  1.73]$      \\
rater\_gendernonbinary                                       & $-1.22 \; [-3.88;  1.44]$     \\
rater\_genderwoman                                           & $-0.27 \; [-1.12;  0.58]$     \\
cor\_cultural\_zoneWest \& South Asia                         & $1.80 \; [ 0.24;  3.37]^{*}$  \\
degree\_of\_harmDebatable                                    & $1.15 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme                                      & $1.23 \; [ 0.80;  1.66]^{*}$  \\
degree\_of\_harmModerate                                     & $1.03 \; [ 0.62;  1.45]^{*}$  \\
rater\_age\_groupgen x+:cor\_cultural\_zoneWest \& South Asia & $-1.54 \; [-2.89; -0.19]^{*}$ \\
rater\_age\_groupgen z:cor\_cultural\_zoneWest \& South Asia  & $-0.62 \; [-2.54;  1.30]$     \\
rater\_genderwoman:cor\_cultural\_zoneWest \& South Asia      & $1.04 \; [-0.34;  2.43]$      \\
\midrule
$R^2_m$ (theoretical)                                        & $0.12$                        \\
$R^2_c$ (theoretical)                                        & $0.63$                        \\
AIC                                                          & $12375.16$                    \\
BIC                                                          & $12542.71$                    \\
Log Likelihood                                               & $-6165.58$                    \\
Num. obs.                                                    & $15000$                       \\
Num. groups: item\_id:harm\_type                             & $306$                         \\
Num. groups: harm\_type                                      & $123$                         \\
Num. groups: rater\_id                                       & $119$                         \\
Var: item\_id:harm\_type (Intercept)                         & $1.06$                        \\
Var: harm\_type (Intercept)                                  & $0.55$                        \\
Var: rater\_id (Intercept)                                   & $2.95$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millenial; rater\_gender = man; cor\_cultural\_zone = English-Speaking; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Demographics x Culture interaction (GLMER, binomial)}
\label{tab:dices_expert_demog_x_cult}
\end{center}
\end{table}


==> tex/dices_expert_m_demog_x_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (cor\_SurvSAgg) + degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                & $-1.13 \; [-2.59;  0.33]$     \\
rater\_ethnicityAmerican Indian or Alaska Native           & $0.97 \; [-0.79;  2.73]$      \\
rater\_ethnicityAsian/Asian subcontinent                   & $-0.49 \; [-1.75;  0.78]$     \\
rater\_ethnicityBlack/African American                     & $0.63 \; [-0.61;  1.87]$      \\
rater\_ethnicityLatinX, Latino, Hispanic or Spanish Origin & $0.20 \; [-0.91;  1.31]$      \\
rater\_ethnicityMiddle Eastern or North African            & $1.50 \; [-0.39;  3.39]$      \\
rater\_ethnicityMixed                                      & $2.26 \; [-1.25;  5.76]$      \\
rater\_ethnicityNative Hawaiian or other Pacific Islander  & $3.31 \; [ 0.76;  5.85]^{*}$  \\
rater\_age\_groupgen x+                                    & $0.19 \; [-0.88;  1.26]$      \\
rater\_age\_groupgen z                                     & $-0.03 \; [-1.33;  1.27]$     \\
rater\_gendernonbinary                                     & $-1.22 \; [-3.88;  1.44]$     \\
rater\_genderwoman                                         & $0.64 \; [-0.32;  1.60]$      \\
cor\_SurvSAgg                                              & $-1.11 \; [-2.07; -0.15]^{*}$ \\
degree\_of\_harmDebatable                                  & $1.15 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme                                    & $1.23 \; [ 0.80;  1.66]^{*}$  \\
degree\_of\_harmModerate                                   & $1.03 \; [ 0.62;  1.45]^{*}$  \\
rater\_age\_groupgen x+:cor\_SurvSAgg                      & $0.95 \; [ 0.11;  1.78]^{*}$  \\
rater\_age\_groupgen z:cor\_SurvSAgg                       & $0.38 \; [-0.80;  1.57]$      \\
rater\_genderwoman:cor\_SurvSAgg                           & $-0.64 \; [-1.50;  0.21]$     \\
\midrule
$R^2_m$ (theoretical)                                      & $0.12$                        \\
$R^2_c$ (theoretical)                                      & $0.63$                        \\
AIC                                                        & $12375.16$                    \\
BIC                                                        & $12542.71$                    \\
Log Likelihood                                             & $-6165.58$                    \\
Num. obs.                                                  & $15000$                       \\
Num. groups: item\_id:harm\_type                           & $306$                         \\
Num. groups: harm\_type                                    & $123$                         \\
Num. groups: rater\_id                                     & $119$                         \\
Var: item\_id:harm\_type (Intercept)                       & $1.06$                        \\
Var: harm\_type (Intercept)                                & $0.55$                        \\
Var: rater\_id (Intercept)                                 & $2.95$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millenial; rater\_gender = man; degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Demographics x selected culture-values interaction (surv) (GLMER, binomial)}
\label{tab:dices_expert_demog_x_cult_vals}
\end{center}
\end{table}


==> tex/dices_expert_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} degree\_of\_harm + \\ (1 \textbar{} harm\_type/item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                          & $-1.71 \; [-2.18; -1.24]^{*}$ \\
degree\_of\_harmDebatable            & $1.14 \; [ 0.72;  1.57]^{*}$  \\
degree\_of\_harmExtreme              & $1.22 \; [ 0.79;  1.65]^{*}$  \\
degree\_of\_harmModerate             & $1.03 \; [ 0.62;  1.45]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                & $0.04$                        \\
$R^2_c$ (theoretical)                & $0.62$                        \\
AIC                                  & $12393.61$                    \\
BIC                                  & $12446.92$                    \\
Log Likelihood                       & $-6189.80$                    \\
Num. obs.                            & $15000$                       \\
Num. groups: item\_id:harm\_type     & $306$                         \\
Num. groups: harm\_type              & $123$                         \\
Num. groups: rater\_id               & $119$                         \\
Var: item\_id:harm\_type (Intercept) & $1.05$                        \\
Var: harm\_type (Intercept)          & $0.54$                        \\
Var: rater\_id (Intercept)           & $3.57$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: degree\_of\_harm = Benign.}}}
\end{tabular}%
}
\caption{DICES Expert: Null model (GLMER, binomial)}
\label{tab:dices_expert_null}
\end{center}
\end{table}


==> tex/dive_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                          & $0.90 \; [ 0.78; 1.01]^{*}$ \\
cob\_cultural\_zoneAfrican-Islamic   & $0.33 \; [ 0.18; 0.48]^{*}$ \\
cob\_cultural\_zoneCatholic Europe   & $0.23 \; [-0.38; 0.83]$     \\
cob\_cultural\_zoneConfucian         & $0.03 \; [-0.17; 0.23]$     \\
cob\_cultural\_zoneLatin America     & $0.09 \; [-0.12; 0.31]$     \\
cob\_cultural\_zoneOrthodox Europe   & $-0.37 \; [-1.06; 0.33]$    \\
cob\_cultural\_zoneProtestant Europe & $0.18 \; [-0.52; 0.87]$     \\
cob\_cultural\_zoneWest \& South Asia & $0.15 \; [-0.07; 0.37]$     \\
\midrule
$R^2_m$ (theoretical)                & $0.01$                      \\
$R^2_c$ (theoretical)                & $0.43$                      \\
AIC                                  & $84666.69$                  \\
BIC                                  & $84765.83$                  \\
Log Likelihood                       & $-42321.34$                 \\
Num. obs.                            & $28632$                     \\
Num. groups: item\_id:topic          & $1000$                      \\
Num. groups: rater\_id               & $593$                       \\
Num. groups: topic                   & $19$                        \\
Var: item\_id:topic (Intercept)      & $0.33$                      \\
Var: rater\_id (Intercept)           & $0.35$                      \\
Var: topic (Intercept)               & $0.05$                      \\
Var: Residual                        & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cob\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{DIVE: Culture model (LMM)}
\label{tab:dive_cult}
\end{center}
\end{table}


==> tex/dive_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.90 \; [ 0.78; 1.02]^{*}$ \\
cob\_quadrantII                 & $0.03 \; [-0.16; 0.21]$     \\
cob\_quadrantIII                & $0.27 \; [ 0.14; 0.39]^{*}$ \\
cob\_quadrantIV                 & $0.00 \; [-0.23; 0.23]$     \\
\midrule
$R^2_m$ (theoretical)           & $0.01$                      \\
$R^2_c$ (theoretical)           & $0.43$                      \\
AIC                             & $84660.27$                  \\
BIC                             & $84726.37$                  \\
Log Likelihood                  & $-42322.13$                 \\
Num. obs.                       & $28632$                     \\
Num. groups: item\_id:topic     & $1000$                      \\
Num. groups: rater\_id          & $593$                       \\
Num. groups: topic              & $19$                        \\
Var: item\_id:topic (Intercept) & $0.33$                      \\
Var: rater\_id (Intercept)      & $0.35$                      \\
Var: topic (Intercept)          & $0.05$                      \\
Var: Residual                   & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cob\_quadrant = I.}}}
\end{tabular}%
}
\caption{DIVE: Culture quadrants (LMM)}
\label{tab:dive_cult_quadrants}
\end{center}
\end{table}


==> tex/dive_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg + cob\_SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $1.01 \; [ 0.88; 1.14]^{*}$ \\
cob\_TradAgg                    & $-0.06 \; [-0.15; 0.03]$    \\
cob\_SurvSAgg                   & $-0.05 \; [-0.12; 0.02]$    \\
\midrule
$R^2_m$ (theoretical)           & $0.00$                      \\
$R^2_c$ (theoretical)           & $0.43$                      \\
AIC                             & $84662.22$                  \\
BIC                             & $84720.05$                  \\
Log Likelihood                  & $-42324.11$                 \\
Num. obs.                       & $28632$                     \\
Num. groups: item\_id:topic     & $1000$                      \\
Num. groups: rater\_id          & $593$                       \\
Num. groups: topic              & $19$                        \\
Var: item\_id:topic (Intercept) & $0.33$                      \\
Var: rater\_id (Intercept)      & $0.36$                      \\
Var: topic (Intercept)          & $0.05$                      \\
Var: Residual                   & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{DIVE: Culture values (TradAgg + SurvSAgg) (LMM)}
\label{tab:dive_cult_vals_add}
\end{center}
\end{table}


==> tex/dive_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg * cob\_SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.97 \; [ 0.84; 1.11]^{*}$ \\
cob\_TradAgg                    & $-0.06 \; [-0.15; 0.03]$    \\
cob\_SurvSAgg                   & $-0.07 \; [-0.14; 0.00]$    \\
cob\_TradAgg:cob\_SurvSAgg      & $0.07 \; [ 0.02; 0.13]^{*}$ \\
\midrule
$R^2_m$ (theoretical)           & $0.01$                      \\
$R^2_c$ (theoretical)           & $0.43$                      \\
AIC                             & $84663.23$                  \\
BIC                             & $84729.33$                  \\
Log Likelihood                  & $-42323.62$                 \\
Num. obs.                       & $28632$                     \\
Num. groups: item\_id:topic     & $1000$                      \\
Num. groups: rater\_id          & $593$                       \\
Num. groups: topic              & $19$                        \\
Var: item\_id:topic (Intercept) & $0.33$                      \\
Var: rater\_id (Intercept)      & $0.35$                      \\
Var: topic (Intercept)          & $0.05$                      \\
Var: Residual                   & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{DIVE: Culture values (TradAgg * SurvSAgg) (LMM)}
\label{tab:dive_cult_vals_inter}
\end{center}
\end{table}


==> tex/dive_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $1.04 \; [ 0.91;  1.16]^{*}$  \\
cob\_SurvSAgg                   & $-0.08 \; [-0.13; -0.04]^{*}$ \\
\midrule
$R^2_m$ (theoretical)           & $0.00$                        \\
$R^2_c$ (theoretical)           & $0.43$                        \\
AIC                             & $84657.52$                    \\
BIC                             & $84707.09$                    \\
Log Likelihood                  & $-42322.76$                   \\
Num. obs.                       & $28632$                       \\
Num. groups: item\_id:topic     & $1000$                        \\
Num. groups: rater\_id          & $593$                         \\
Num. groups: topic              & $19$                          \\
Var: item\_id:topic (Intercept) & $0.33$                        \\
Var: rater\_id (Intercept)      & $0.36$                        \\
Var: topic (Intercept)          & $0.05$                        \\
Var: Residual                   & $0.97$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{DIVE: Culture values (SurvSAgg) (LMM)}
\label{tab:dive_cult_vals_surv}
\end{center}
\end{table}


==> tex/dive_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.97 \; [ 0.85;  1.08]^{*}$  \\
cob\_TradAgg                    & $-0.11 \; [-0.17; -0.05]^{*}$ \\
\midrule
$R^2_m$ (theoretical)           & $0.00$                        \\
$R^2_c$ (theoretical)           & $0.43$                        \\
AIC                             & $84657.31$                    \\
BIC                             & $84706.88$                    \\
Log Likelihood                  & $-42322.65$                   \\
Num. obs.                       & $28632$                       \\
Num. groups: item\_id:topic     & $1000$                        \\
Num. groups: rater\_id          & $593$                         \\
Num. groups: topic              & $19$                          \\
Var: item\_id:topic (Intercept) & $0.33$                        \\
Var: rater\_id (Intercept)      & $0.36$                        \\
Var: topic (Intercept)          & $0.05$                        \\
Var: Residual                   & $0.97$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{DIVE: Culture values (TradAgg) (LMM)}
\label{tab:dive_cult_vals_trad}
\end{center}
\end{table}


==> tex/dive_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.78 \; [ 0.61; 0.95]^{*}$ \\
rater\_ethnicityblack           & $0.31 \; [ 0.15; 0.47]^{*}$ \\
rater\_ethnicitylatinx          & $0.01 \; [-0.14; 0.16]$     \\
rater\_ethnicitysouthasian      & $0.15 \; [-0.00; 0.30]$     \\
rater\_ethnicitywhite           & $-0.14 \; [-0.29; 0.01]$    \\
rater\_age\_groupgenx           & $-0.02 \; [-0.14; 0.10]$    \\
rater\_age\_groupgenz           & $0.01 \; [-0.11; 0.12]$     \\
rater\_genderwoman              & $0.25 \; [ 0.15; 0.34]^{*}$ \\
\midrule
$R^2_m$ (theoretical)           & $0.02$                      \\
$R^2_c$ (theoretical)           & $0.43$                      \\
AIC                             & $84643.34$                  \\
BIC                             & $84742.49$                  \\
Log Likelihood                  & $-42309.67$                 \\
Num. obs.                       & $28632$                     \\
Num. groups: item\_id:topic     & $1000$                      \\
Num. groups: rater\_id          & $593$                       \\
Num. groups: topic              & $19$                        \\
Var: item\_id:topic (Intercept) & $0.33$                      \\
Var: rater\_id (Intercept)      & $0.33$                      \\
Var: topic (Intercept)          & $0.05$                      \\
Var: Residual                   & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = eastasian; rater\_age\_group = millennial; rater\_gender = man.}}}
\end{tabular}%
}
\caption{DIVE: Demographics model (LMM)}
\label{tab:dive_demog}
\end{center}
\end{table}


==> tex/dive_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                          & $0.75 \; [ 0.56; 0.93]^{*}$ \\
rater\_ethnicityblack                & $0.25 \; [ 0.06; 0.43]^{*}$ \\
rater\_ethnicitylatinx               & $0.04 \; [-0.13; 0.20]$     \\
rater\_ethnicitysouthasian           & $0.14 \; [-0.03; 0.31]$     \\
rater\_ethnicitywhite                & $-0.11 \; [-0.27; 0.06]$    \\
rater\_age\_groupgenx                & $-0.01 \; [-0.13; 0.11]$    \\
rater\_age\_groupgenz                & $0.01 \; [-0.11; 0.13]$     \\
rater\_genderwoman                   & $0.25 \; [ 0.15; 0.35]^{*}$ \\
cob\_cultural\_zoneAfrican-Islamic   & $0.18 \; [ 0.01; 0.35]^{*}$ \\
cob\_cultural\_zoneCatholic Europe   & $0.15 \; [-0.44; 0.75]$     \\
cob\_cultural\_zoneConfucian         & $0.06 \; [-0.16; 0.28]$     \\
cob\_cultural\_zoneLatin America     & $-0.01 \; [-0.22; 0.21]$    \\
cob\_cultural\_zoneOrthodox Europe   & $-0.32 \; [-1.00; 0.36]$    \\
cob\_cultural\_zoneProtestant Europe & $0.11 \; [-0.57; 0.79]$     \\
cob\_cultural\_zoneWest \& South Asia & $0.05 \; [-0.18; 0.29]$     \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                      \\
$R^2_c$ (theoretical)                & $0.43$                      \\
AIC                                  & $84663.47$                  \\
BIC                                  & $84820.45$                  \\
Log Likelihood                       & $-42312.74$                 \\
Num. obs.                            & $28632$                     \\
Num. groups: item\_id:topic          & $1000$                      \\
Num. groups: rater\_id               & $593$                       \\
Num. groups: topic                   & $19$                        \\
Var: item\_id:topic (Intercept)      & $0.33$                      \\
Var: rater\_id (Intercept)           & $0.33$                      \\
Var: topic (Intercept)               & $0.05$                      \\
Var: Residual                        & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = eastasian; rater\_age\_group = millennial; rater\_gender = man; cob\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{DIVE: Demographics + Culture additive (LMM)}
\label{tab:dive_demog_cult}
\end{center}
\end{table}


==> tex/dive_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.75 \; [ 0.57; 0.94]^{*}$ \\
rater\_ethnicityblack           & $0.27 \; [ 0.09; 0.44]^{*}$ \\
rater\_ethnicitylatinx          & $0.03 \; [-0.13; 0.19]$     \\
rater\_ethnicitysouthasian      & $0.14 \; [-0.02; 0.30]$     \\
rater\_ethnicitywhite           & $-0.12 \; [-0.28; 0.04]$    \\
rater\_age\_groupgenx           & $-0.01 \; [-0.13; 0.11]$    \\
rater\_age\_groupgenz           & $0.00 \; [-0.11; 0.12]$     \\
rater\_genderwoman              & $0.25 \; [ 0.16; 0.35]^{*}$ \\
cob\_quadrantII                 & $0.04 \; [-0.16; 0.24]$     \\
cob\_quadrantIII                & $0.13 \; [-0.01; 0.27]$     \\
cob\_quadrantIV                 & $-0.11 \; [-0.34; 0.12]$    \\
\midrule
$R^2_m$ (theoretical)           & $0.02$                      \\
$R^2_c$ (theoretical)           & $0.43$                      \\
AIC                             & $84652.95$                  \\
BIC                             & $84776.88$                  \\
Log Likelihood                  & $-42311.47$                 \\
Num. obs.                       & $28632$                     \\
Num. groups: item\_id:topic     & $1000$                      \\
Num. groups: rater\_id          & $593$                       \\
Num. groups: topic              & $19$                        \\
Var: item\_id:topic (Intercept) & $0.33$                      \\
Var: rater\_id (Intercept)      & $0.33$                      \\
Var: topic (Intercept)          & $0.05$                      \\
Var: Residual                   & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = eastasian; rater\_age\_group = millennial; rater\_gender = man; cob\_quadrant = I.}}}
\end{tabular}%
}
\caption{DIVE: Demographics + Quadrants additive (LMM)}
\label{tab:dive_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/dive_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_TradAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.79 \; [ 0.62; 0.97]^{*}$ \\
rater\_ethnicityblack           & $0.28 \; [ 0.11; 0.45]^{*}$ \\
rater\_ethnicitylatinx          & $-0.00 \; [-0.15; 0.15]$    \\
rater\_ethnicitysouthasian      & $0.13 \; [-0.02; 0.29]$     \\
rater\_ethnicitywhite           & $-0.14 \; [-0.28; 0.01]$    \\
rater\_age\_groupgenx           & $-0.02 \; [-0.14; 0.10]$    \\
rater\_age\_groupgenz           & $0.01 \; [-0.11; 0.12]$     \\
rater\_genderwoman              & $0.24 \; [ 0.15; 0.34]^{*}$ \\
cob\_TradAgg                    & $-0.03 \; [-0.10; 0.04]$    \\
\midrule
$R^2_m$ (theoretical)           & $0.02$                      \\
$R^2_c$ (theoretical)           & $0.43$                      \\
AIC                             & $84649.44$                  \\
BIC                             & $84756.85$                  \\
Log Likelihood                  & $-42311.72$                 \\
Num. obs.                       & $28632$                     \\
Num. groups: item\_id:topic     & $1000$                      \\
Num. groups: rater\_id          & $593$                       \\
Num. groups: topic              & $19$                        \\
Var: item\_id:topic (Intercept) & $0.33$                      \\
Var: rater\_id (Intercept)      & $0.33$                      \\
Var: topic (Intercept)          & $0.05$                      \\
Var: Residual                   & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = eastasian; rater\_age\_group = millennial; rater\_gender = man.}}}
\end{tabular}%
}
\caption{DIVE: Demographics + selected culture-values additive (trad) (LMM)}
\label{tab:dive_demog_cult_vals}
\end{center}
\end{table}


==> tex/dive_m_demog_x_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{DIVE: Demographics x Culture interaction (LMM)}\label{tab:dive_demog_x_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cob\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{DIVE (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cob\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = eastasian; rater\_age\_group = millennial; rater\_gender = man; cob\_cultural\_zone = English-Speaking.}}}
\endlastfoot
(Intercept)                                                     & $0.68 \; [ 0.48;  0.88]^{*}$  \\
rater\_ethnicityblack                                           & $0.42 \; [ 0.20;  0.64]^{*}$  \\
rater\_ethnicitylatinx                                          & $0.06 \; [-0.12;  0.25]$      \\
rater\_ethnicitysouthasian                                      & $0.27 \; [ 0.06;  0.47]^{*}$  \\
rater\_ethnicitywhite                                           & $-0.02 \; [-0.20;  0.16]$     \\
rater\_age\_groupgenx                                           & $-0.02 \; [-0.16;  0.13]$     \\
rater\_age\_groupgenz                                           & $-0.03 \; [-0.17;  0.11]$     \\
rater\_genderwoman                                              & $0.26 \; [ 0.15;  0.38]^{*}$  \\
cob\_cultural\_zoneAfrican-Islamic                              & $0.62 \; [ 0.12;  1.12]^{*}$  \\
cob\_cultural\_zoneCatholic Europe                              & $-0.84 \; [-2.67;  1.00]$     \\
cob\_cultural\_zoneConfucian                                    & $0.13 \; [-0.28;  0.53]$      \\
cob\_cultural\_zoneLatin America                                & $0.27 \; [-0.72;  1.26]$      \\
cob\_cultural\_zoneOrthodox Europe                              & $-0.27 \; [-2.27;  1.74]$     \\
cob\_cultural\_zoneProtestant Europe                            & $1.11 \; [-0.06;  2.27]$      \\
cob\_cultural\_zoneWest \& South Asia                            & $-0.01 \; [-0.59;  0.58]$     \\
rater\_ethnicityblack:cob\_cultural\_zoneAfrican-Islamic        & $-0.53 \; [-1.03; -0.03]^{*}$ \\
rater\_ethnicitysouthasian:cob\_cultural\_zoneAfrican-Islamic   & $-0.28 \; [-0.83;  0.28]$     \\
rater\_ethnicitylatinx:cob\_cultural\_zoneCatholic Europe       & $1.41 \; [-0.02;  2.84]$      \\
rater\_ethnicitysouthasian:cob\_cultural\_zoneConfucian         & $0.11 \; [-0.67;  0.89]$      \\
rater\_ethnicityblack:cob\_cultural\_zoneLatin America          & $-1.33 \; [-2.70;  0.03]$     \\
rater\_ethnicitylatinx:cob\_cultural\_zoneLatin America         & $-0.24 \; [-1.02;  0.53]$     \\
rater\_ethnicitysouthasian:cob\_cultural\_zoneLatin America     & $-0.95 \; [-1.77; -0.14]^{*}$ \\
rater\_ethnicitywhite:cob\_cultural\_zoneOrthodox Europe        & $-0.18 \; [-1.82;  1.47]$     \\
rater\_ethnicitylatinx:cob\_cultural\_zoneProtestant Europe     & $-1.20 \; [-2.85;  0.45]$     \\
rater\_ethnicitywhite:cob\_cultural\_zoneProtestant Europe      & $-1.75 \; [-3.39; -0.10]^{*}$ \\
rater\_ethnicitysouthasian:cob\_cultural\_zoneWest \& South Asia & $-0.07 \; [-0.66;  0.51]$     \\
rater\_age\_groupgenx:cob\_cultural\_zoneAfrican-Islamic        & $-0.13 \; [-0.52;  0.25]$     \\
rater\_age\_groupgenz:cob\_cultural\_zoneAfrican-Islamic        & $-0.01 \; [-0.35;  0.33]$     \\
rater\_age\_groupgenz:cob\_cultural\_zoneCatholic Europe        & $0.42 \; [-1.22;  2.07]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneConfucian              & $-0.01 \; [-0.47;  0.45]$     \\
rater\_age\_groupgenz:cob\_cultural\_zoneConfucian              & $-0.17 \; [-0.68;  0.34]$     \\
rater\_age\_groupgenx:cob\_cultural\_zoneLatin America          & $0.06 \; [-0.44;  0.57]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneLatin America          & $0.59 \; [-0.01;  1.20]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneOrthodox Europe        & $0.14 \; [-1.50;  1.78]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneWest \& South Asia      & $0.18 \; [-0.32;  0.68]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneWest \& South Asia      & $0.33 \; [-0.28;  0.94]$      \\
rater\_genderwoman:cob\_cultural\_zoneAfrican-Islamic           & $-0.13 \; [-0.43;  0.16]$     \\
rater\_genderwoman:cob\_cultural\_zoneConfucian                 & $0.08 \; [-0.34;  0.49]$      \\
rater\_genderwoman:cob\_cultural\_zoneLatin America             & $0.11 \; [-0.36;  0.58]$      \\
rater\_genderwoman:cob\_cultural\_zoneWest \& South Asia         & $-0.05 \; [-0.49;  0.38]$     \\
\midrule
$R^2_m$ (theoretical)                                           & $0.04$                        \\
$R^2_c$ (theoretical)                                           & $0.44$                        \\
AIC                                                             & $84687.04$                    \\
BIC                                                             & $85050.58$                    \\
Log Likelihood                                                  & $-42299.52$                   \\
Num. obs.                                                       & $28632$                       \\
Num. groups: item\_id:topic                                     & $1000$                        \\
Num. groups: rater\_id                                          & $593$                         \\
Num. groups: topic                                              & $19$                          \\
Var: item\_id:topic (Intercept)                                 & $0.33$                        \\
Var: rater\_id (Intercept)                                      & $0.32$                        \\
Var: topic (Intercept)                                          & $0.05$                        \\
Var: Residual                                                   & $0.97$                        \\
\end{longtable}
}


==> tex/dive_m_demog_x_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (cob\_TradAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                             & $0.84 \; [ 0.66; 1.03]^{*}$ \\
rater\_ethnicityblack                   & $0.27 \; [ 0.09; 0.45]^{*}$ \\
rater\_ethnicitylatinx                  & $-0.03 \; [-0.19; 0.12]$    \\
rater\_ethnicitysouthasian              & $0.10 \; [-0.06; 0.26]$     \\
rater\_ethnicitywhite                   & $-0.12 \; [-0.33; 0.08]$    \\
rater\_age\_groupgenx                   & $-0.03 \; [-0.15; 0.09]$    \\
rater\_age\_groupgenz                   & $-0.00 \; [-0.12; 0.12]$    \\
rater\_genderwoman                      & $0.24 \; [ 0.14; 0.34]^{*}$ \\
cob\_TradAgg                            & $-0.15 \; [-0.33; 0.04]$    \\
rater\_ethnicityblack:cob\_TradAgg      & $0.18 \; [-0.03; 0.38]$     \\
rater\_ethnicitylatinx:cob\_TradAgg     & $-0.01 \; [-0.29; 0.27]$    \\
rater\_ethnicitysouthasian:cob\_TradAgg & $0.20 \; [ 0.01; 0.39]^{*}$ \\
rater\_ethnicitywhite:cob\_TradAgg      & $0.01 \; [-0.27; 0.29]$     \\
rater\_age\_groupgenx:cob\_TradAgg      & $-0.01 \; [-0.16; 0.14]$    \\
rater\_age\_groupgenz:cob\_TradAgg      & $-0.09 \; [-0.24; 0.06]$    \\
rater\_genderwoman:cob\_TradAgg         & $0.06 \; [-0.06; 0.18]$     \\
\midrule
$R^2_m$ (theoretical)                   & $0.02$                      \\
$R^2_c$ (theoretical)                   & $0.43$                      \\
AIC                                     & $84675.82$                  \\
BIC                                     & $84841.06$                  \\
Log Likelihood                          & $-42317.91$                 \\
Num. obs.                               & $28632$                     \\
Num. groups: item\_id:topic             & $1000$                      \\
Num. groups: rater\_id                  & $593$                       \\
Num. groups: topic                      & $19$                        \\
Var: item\_id:topic (Intercept)         & $0.33$                      \\
Var: rater\_id (Intercept)              & $0.33$                      \\
Var: topic (Intercept)                  & $0.05$                      \\
Var: Residual                           & $0.97$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = eastasian; rater\_age\_group = millennial; rater\_gender = man.}}}
\end{tabular}%
}
\caption{DIVE: Demographics x selected culture-values interaction (trad) (LMM)}
\label{tab:dive_demog_x_cult_vals}
\end{center}
\end{table}


==> tex/dive_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} \\ (1 \textbar{} rater\_id) + (1 \textbar{} topic/item\_id)} \\
\midrule
(Intercept)                     & $0.95 \; [0.84; 1.07]^{*}$ \\
\midrule
$R^2_m$ (theoretical)           & $0$                        \\
$R^2_c$ (theoretical)           & $0.43$                     \\
AIC                             & $84661.99$                 \\
BIC                             & $84703.30$                 \\
Log Likelihood                  & $-42325.99$                \\
Num. obs.                       & $28632$                    \\
Num. groups: item\_id:topic     & $1000$                     \\
Num. groups: rater\_id          & $593$                      \\
Num. groups: topic              & $19$                       \\
Var: item\_id:topic (Intercept) & $0.33$                     \\
Var: rater\_id (Intercept)      & $0.36$                     \\
Var: topic (Intercept)          & $0.05$                     \\
Var: Residual                   & $0.97$                     \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{DIVE: Null model (LMM)}
\label{tab:dive_null}
\end{center}
\end{table}


==> tex/nlpos_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} CoLR\_Cultural\_Cluster + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                           & $0.42 \; [ 0.11;  0.73]^{*}$  \\
colr\_cultural\_zoneAfrican-Islamic   & $0.48 \; [-0.90;  1.87]$      \\
colr\_cultural\_zoneConfucian         & $-1.00 \; [-1.93; -0.08]^{*}$ \\
colr\_cultural\_zoneLatin America     & $0.60 \; [-1.30;  2.50]$      \\
colr\_cultural\_zoneProtestant Europe & $-0.82 \; [-3.27;  1.62]$     \\
colr\_cultural\_zoneWest \& South Asia & $0.02 \; [-0.90;  0.94]$      \\
\midrule
$R^2_m$ (theoretical)                 & $0.00$                        \\
$R^2_c$ (theoretical)                 & $0.68$                        \\
AIC                                   & $5277.75$                     \\
BIC                                   & $5331.07$                     \\
Log Likelihood                        & $-2630.87$                    \\
Num. obs.                             & $5799$                        \\
Num. groups: rater\_id                & $502$                         \\
Num. groups: item\_id                 & $299$                         \\
Var: rater\_id (Intercept)            & $0.82$                        \\
Var: item\_id (Intercept)             & $6.26$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: colr\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{NLPositionality: Culture model (GLMER, binomial)}
\label{tab:nlpos_cult}
\end{center}
\end{table}


==> tex/nlpos_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} colr\_quadrant + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                & $0.42 \; [ 0.11;  0.73]^{*}$  \\
colr\_quadrantII           & $-1.00 \; [-1.92; -0.08]^{*}$ \\
colr\_quadrantIII          & $0.26 \; [-0.55;  1.08]$      \\
colr\_quadrantIV           & $0.09 \; [-1.39;  1.57]$      \\
\midrule
$R^2_m$ (theoretical)      & $0.00$                        \\
$R^2_c$ (theoretical)      & $0.68$                        \\
AIC                        & $5274.57$                     \\
BIC                        & $5314.56$                     \\
Log Likelihood             & $-2631.28$                    \\
Num. obs.                  & $5799$                        \\
Num. groups: rater\_id     & $502$                         \\
Num. groups: item\_id      & $299$                         \\
Var: rater\_id (Intercept) & $0.82$                        \\
Var: item\_id (Intercept)  & $6.25$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: colr\_quadrant = I.}}}
\end{tabular}%
}
\caption{NLPositionality: Culture quadrants (GLMER, binomial)}
\label{tab:nlpos_cult_quadrants}
\end{center}
\end{table}


==> tex/nlpos_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + SurvSAgg + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                & $0.19 \; [-0.36;  0.74]$      \\
colr\_TradAgg              & $-0.68 \; [-1.23; -0.13]^{*}$ \\
colr\_SurvSAgg             & $0.23 \; [-0.12;  0.59]$      \\
\midrule
$R^2_m$ (theoretical)      & $0.00$                        \\
$R^2_c$ (theoretical)      & $0.68$                        \\
AIC                        & $5271.60$                     \\
BIC                        & $5304.93$                     \\
Log Likelihood             & $-2630.80$                    \\
Num. obs.                  & $5799$                        \\
Num. groups: rater\_id     & $502$                         \\
Num. groups: item\_id      & $299$                         \\
Var: rater\_id (Intercept) & $0.82$                        \\
Var: item\_id (Intercept)  & $6.26$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{NLPositionality: Culture values (TradAgg + SurvSAgg) (GLMER, binomial)}
\label{tab:nlpos_cult_vals_add}
\end{center}
\end{table}


==> tex/nlpos_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg * SurvSAgg + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                  & $0.19 \; [-0.36;  0.74]$      \\
colr\_TradAgg                & $-0.69 \; [-1.24; -0.14]^{*}$ \\
colr\_SurvSAgg               & $0.22 \; [-0.14;  0.58]$      \\
colr\_TradAgg:colr\_SurvSAgg & $0.10 \; [-0.38;  0.59]$      \\
\midrule
$R^2_m$ (theoretical)        & $0.00$                        \\
$R^2_c$ (theoretical)        & $0.68$                        \\
AIC                          & $5273.44$                     \\
BIC                          & $5313.43$                     \\
Log Likelihood               & $-2630.72$                    \\
Num. obs.                    & $5799$                        \\
Num. groups: rater\_id       & $502$                         \\
Num. groups: item\_id        & $299$                         \\
Var: rater\_id (Intercept)   & $0.82$                        \\
Var: item\_id (Intercept)    & $6.26$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{NLPositionality: Culture values (TradAgg * SurvSAgg) (GLMER, binomial)}
\label{tab:nlpos_cult_vals_inter}
\end{center}
\end{table}


==> tex/nlpos_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} SurvSAgg + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                & $0.31 \; [-0.23; 0.85]$ \\
colr\_SurvSAgg             & $0.07 \; [-0.26; 0.40]$ \\
\midrule
$R^2_m$ (theoretical)      & $0$                     \\
$R^2_c$ (theoretical)      & $0.68$                  \\
AIC                        & $5275.22$               \\
BIC                        & $5301.88$               \\
Log Likelihood             & $-2633.61$              \\
Num. obs.                  & $5799$                  \\
Num. groups: rater\_id     & $502$                   \\
Num. groups: item\_id      & $299$                   \\
Var: rater\_id (Intercept) & $0.84$                  \\
Var: item\_id (Intercept)  & $6.24$                  \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{NLPositionality: Culture values (SurvSAgg) (GLMER, binomial)}
\label{tab:nlpos_cult_vals_surv}
\end{center}
\end{table}


==> tex/nlpos_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                & $0.49 \; [ 0.17;  0.80]^{*}$  \\
colr\_TradAgg              & $-0.55 \; [-1.06; -0.03]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.00$                        \\
$R^2_c$ (theoretical)      & $0.68$                        \\
AIC                        & $5271.19$                     \\
BIC                        & $5297.85$                     \\
Log Likelihood             & $-2631.59$                    \\
Num. obs.                  & $5799$                        \\
Num. groups: rater\_id     & $502$                         \\
Num. groups: item\_id      & $299$                         \\
Var: rater\_id (Intercept) & $0.83$                        \\
Var: item\_id (Intercept)  & $6.24$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{NLPositionality: Culture values (TradAgg) (GLMER, binomial)}
\label{tab:nlpos_cult_vals_trad}
\end{center}
\end{table}


==> tex/nlpos_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                     & $0.36 \; [-0.05;  0.78]$      \\
rater\_ethnicityArab                                            & $-4.12 \; [-7.17; -1.07]^{*}$ \\
rater\_ethnicityasian, asian american                           & $0.03 \; [-0.26;  0.31]$      \\
rater\_ethnicityblack, african american                         & $0.02 \; [-0.35;  0.40]$      \\
rater\_ethnicityGreek                                           & $2.48 \; [-0.10;  5.06]$      \\
rater\_ethnicityJewish                                          & $-0.52 \; [-2.57;  1.54]$     \\
rater\_ethnicitylatino/latina, hispanic                         & $0.11 \; [-0.21;  0.44]$      \\
rater\_ethnicityMiddle Eastern                                  & $0.71 \; [-1.51;  2.93]$      \\
rater\_ethnicitynative american, american indian, alaska native & $0.82 \; [ 0.03;  1.62]^{*}$  \\
rater\_ethnicitypacific islander, native australian             & $0.18 \; [-0.86;  1.22]$      \\
rater\_age\_groupboomer                                         & $-0.56 \; [-1.33;  0.21]$     \\
rater\_age\_groupgenx                                           & $-0.23 \; [-0.72;  0.27]$     \\
rater\_age\_groupgenz                                           & $-0.10 \; [-0.40;  0.20]$     \\
rater\_gendernon-binary                                         & $-0.01 \; [-0.38;  0.35]$     \\
rater\_genderwoman                                              & $0.24 \; [ 0.00;  0.48]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                                           & $0.01$                        \\
$R^2_c$ (theoretical)                                           & $0.68$                        \\
AIC                                                             & $5278.88$                     \\
BIC                                                             & $5392.19$                     \\
Log Likelihood                                                  & $-2622.44$                    \\
Num. obs.                                                       & $5799$                        \\
Num. groups: rater\_id                                          & $502$                         \\
Num. groups: item\_id                                           & $299$                         \\
Var: rater\_id (Intercept)                                      & $0.75$                        \\
Var: item\_id (Intercept)                                       & $6.20$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = white; rater\_age\_group = millennial; rater\_gender = man.}}}
\end{tabular}%
}
\caption{NLPositionality: Demographics model (GLMER, binomial)}
\label{tab:nlpos_demog}
\end{center}
\end{table}


==> tex/nlpos_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ CoLR\_Cultural\_Cluster + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                     & $0.36 \; [-0.06;  0.79]$      \\
rater\_ethnicityArab                                            & $-4.13 \; [-7.17; -1.09]^{*}$ \\
rater\_ethnicityasian, asian american                           & $0.09 \; [-0.21;  0.40]$      \\
rater\_ethnicityblack, african american                         & $-0.01 \; [-0.40;  0.37]$     \\
rater\_ethnicityGreek                                           & $2.48 \; [-0.08;  5.05]$      \\
rater\_ethnicityJewish                                          & $-0.53 \; [-2.58;  1.53]$     \\
rater\_ethnicitylatino/latina, hispanic                         & $0.10 \; [-0.23;  0.42]$      \\
rater\_ethnicityMiddle Eastern                                  & $0.70 \; [-1.51;  2.90]$      \\
rater\_ethnicitynative american, american indian, alaska native & $0.82 \; [ 0.03;  1.62]^{*}$  \\
rater\_ethnicitypacific islander, native australian             & $0.19 \; [-0.84;  1.23]$      \\
rater\_age\_groupboomer                                         & $-0.56 \; [-1.33;  0.20]$     \\
rater\_age\_groupgenx                                           & $-0.25 \; [-0.75;  0.24]$     \\
rater\_age\_groupgenz                                           & $-0.09 \; [-0.40;  0.21]$     \\
rater\_gendernon-binary                                         & $-0.02 \; [-0.38;  0.35]$     \\
rater\_genderwoman                                              & $0.25 \; [ 0.00;  0.49]^{*}$  \\
colr\_cultural\_zoneAfrican-Islamic                             & $0.57 \; [-0.84;  1.98]$      \\
colr\_cultural\_zoneConfucian                                   & $-1.04 \; [-1.98; -0.11]^{*}$ \\
colr\_cultural\_zoneLatin America                               & $0.57 \; [-1.32;  2.46]$      \\
colr\_cultural\_zoneProtestant Europe                           & $-1.01 \; [-3.39;  1.38]$     \\
colr\_cultural\_zoneWest \& South Asia                           & $0.01 \; [-0.93;  0.94]$      \\
\midrule
$R^2_m$ (theoretical)                                           & $0.01$                        \\
$R^2_c$ (theoretical)                                           & $0.68$                        \\
AIC                                                             & $5282.50$                     \\
BIC                                                             & $5429.14$                     \\
Log Likelihood                                                  & $-2619.25$                    \\
Num. obs.                                                       & $5799$                        \\
Num. groups: rater\_id                                          & $502$                         \\
Num. groups: item\_id                                           & $299$                         \\
Var: rater\_id (Intercept)                                      & $0.73$                        \\
Var: item\_id (Intercept)                                       & $6.22$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = white; rater\_age\_group = millennial; rater\_gender = man; colr\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{NLPositionality: Demographics + Culture additive (GLMER, binomial)}
\label{tab:nlpos_demog_cult}
\end{center}
\end{table}


==> tex/nlpos_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ colr\_quadrant + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                     & $0.37 \; [-0.05;  0.79]$      \\
rater\_ethnicityArab                                            & $-4.13 \; [-7.17; -1.08]^{*}$ \\
rater\_ethnicityasian, asian american                           & $0.08 \; [-0.22;  0.38]$      \\
rater\_ethnicityblack, african american                         & $0.00 \; [-0.38;  0.38]$      \\
rater\_ethnicityGreek                                           & $2.48 \; [-0.09;  5.05]$      \\
rater\_ethnicityJewish                                          & $-0.53 \; [-2.58;  1.53]$     \\
rater\_ethnicitylatino/latina, hispanic                         & $0.11 \; [-0.21;  0.43]$      \\
rater\_ethnicityMiddle Eastern                                  & $0.71 \; [-1.50;  2.92]$      \\
rater\_ethnicitynative american, american indian, alaska native & $0.83 \; [ 0.03;  1.62]^{*}$  \\
rater\_ethnicitypacific islander, native australian             & $0.20 \; [-0.84;  1.23]$      \\
rater\_age\_groupboomer                                         & $-0.57 \; [-1.34;  0.20]$     \\
rater\_age\_groupgenx                                           & $-0.26 \; [-0.75;  0.24]$     \\
rater\_age\_groupgenz                                           & $-0.10 \; [-0.40;  0.20]$     \\
rater\_gendernon-binary                                         & $-0.02 \; [-0.39;  0.35]$     \\
rater\_genderwoman                                              & $0.24 \; [-0.00;  0.48]$      \\
colr\_quadrantII                                                & $-1.03 \; [-1.97; -0.10]^{*}$ \\
colr\_quadrantIII                                               & $0.30 \; [-0.53;  1.14]$      \\
colr\_quadrantIV                                                & $0.00 \; [-1.46;  1.46]$      \\
\midrule
$R^2_m$ (theoretical)                                           & $0.01$                        \\
$R^2_c$ (theoretical)                                           & $0.68$                        \\
AIC                                                             & $5279.57$                     \\
BIC                                                             & $5412.88$                     \\
Log Likelihood                                                  & $-2619.79$                    \\
Num. obs.                                                       & $5799$                        \\
Num. groups: rater\_id                                          & $502$                         \\
Num. groups: item\_id                                           & $299$                         \\
Var: rater\_id (Intercept)                                      & $0.74$                        \\
Var: item\_id (Intercept)                                       & $6.22$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = white; rater\_age\_group = millennial; rater\_gender = man; colr\_quadrant = I.}}}
\end{tabular}%
}
\caption{NLPositionality: Demographics + Quadrants additive (GLMER, binomial)}
\label{tab:nlpos_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/nlpos_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ colr\_TradAgg + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                     & $0.42 \; [ 0.00;  0.84]^{*}$  \\
rater\_ethnicityArab                                            & $-4.12 \; [-7.16; -1.08]^{*}$ \\
rater\_ethnicityasian, asian american                           & $0.03 \; [-0.25;  0.31]$      \\
rater\_ethnicityblack, african american                         & $-0.04 \; [-0.41;  0.34]$     \\
rater\_ethnicityGreek                                           & $2.49 \; [-0.08;  5.06]$      \\
rater\_ethnicityJewish                                          & $-0.51 \; [-2.56;  1.55]$     \\
rater\_ethnicitylatino/latina, hispanic                         & $0.09 \; [-0.23;  0.42]$      \\
rater\_ethnicityMiddle Eastern                                  & $0.68 \; [-1.53;  2.89]$      \\
rater\_ethnicitynative american, american indian, alaska native & $0.81 \; [ 0.02;  1.61]^{*}$  \\
rater\_ethnicitypacific islander, native australian             & $0.18 \; [-0.86;  1.21]$      \\
rater\_age\_groupboomer                                         & $-0.54 \; [-1.31;  0.22]$     \\
rater\_age\_groupgenx                                           & $-0.24 \; [-0.73;  0.26]$     \\
rater\_age\_groupgenz                                           & $-0.07 \; [-0.37;  0.23]$     \\
rater\_gendernon-binary                                         & $0.00 \; [-0.36;  0.37]$      \\
rater\_genderwoman                                              & $0.27 \; [ 0.03;  0.51]^{*}$  \\
colr\_TradAgg                                                   & $-0.60 \; [-1.10; -0.09]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                                           & $0.01$                        \\
$R^2_c$ (theoretical)                                           & $0.68$                        \\
AIC                                                             & $5275.82$                     \\
BIC                                                             & $5395.79$                     \\
Log Likelihood                                                  & $-2619.91$                    \\
Num. obs.                                                       & $5799$                        \\
Num. groups: rater\_id                                          & $502$                         \\
Num. groups: item\_id                                           & $299$                         \\
Var: rater\_id (Intercept)                                      & $0.74$                        \\
Var: item\_id (Intercept)                                       & $6.21$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = white; rater\_age\_group = millennial; rater\_gender = man.}}}
\end{tabular}%
}
\caption{NLPositionality: Demographics + selected culture-values additive (trad) (GLMER, binomial)}
\label{tab:nlpos_demog_cult_vals}
\end{center}
\end{table}


==> tex/nlpos_m_demog_x_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{NLPositionality: Demographics x Culture interaction (GLMER, binomial)}\label{tab:nlpos_demog_x_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ CoLR\_Cultural\_Cluster + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{NLPositionality (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ CoLR\_Cultural\_Cluster + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = white; rater\_age\_group = millennial; rater\_gender = man; colr\_cultural\_zone = English-Speaking.}}}
\endlastfoot
(Intercept)                                                               & $0.34 \; [  -0.08;   0.77]$      \\
rater\_ethnicityArab                                                      & $-4.14 \; [  -7.18;  -1.10]^{*}$ \\
rater\_ethnicityasian, asian american                                     & $0.07 \; [  -0.24;   0.37]$      \\
rater\_ethnicityblack, african american                                   & $0.00 \; [  -0.38;   0.39]$      \\
rater\_ethnicityGreek                                                     & $2.50 \; [  -0.05;   5.05]$      \\
rater\_ethnicityJewish                                                    & $-0.52 \; [  -2.57;   1.53]$     \\
rater\_ethnicitylatino/latina, hispanic                                   & $0.10 \; [  -0.23;   0.42]$      \\
rater\_ethnicityMiddle Eastern                                            & $0.67 \; [  -1.52;   2.86]$      \\
rater\_ethnicitynative american, american indian, alaska native           & $0.82 \; [   0.03;   1.61]^{*}$  \\
rater\_ethnicitypacific islander, native australian                       & $0.19 \; [  -0.85;   1.22]$      \\
rater\_age\_groupboomer                                                   & $-0.57 \; [  -1.33;   0.20]$     \\
rater\_age\_groupgenx                                                     & $-0.32 \; [  -0.83;   0.18]$     \\
rater\_age\_groupgenz                                                     & $-0.08 \; [  -0.39;   0.23]$     \\
rater\_gendernon-binary                                                   & $-0.01 \; [  -0.37;   0.35]$     \\
rater\_genderwoman                                                        & $0.28 \; [   0.03;   0.52]^{*}$  \\
colr\_cultural\_zoneAfrican-Islamic                                       & $0.11 \; [  -1.43;   1.66]$      \\
colr\_cultural\_zoneConfucian                                             & $-1.19 \; [  -2.83;   0.45]$     \\
colr\_cultural\_zoneLatin America                                         & $0.25 \; [  -2.21;   2.71]$      \\
colr\_cultural\_zoneProtestant Europe                                     & $-1.02 \; [  -3.40;   1.35]$     \\
colr\_cultural\_zoneWest \& South Asia                                     & $14.33 \; [ -76.04; 104.70]$     \\
rater\_ethnicityasian, asian american:colr\_cultural\_zoneAfrican-Islamic & $2.85 \; [  -1.23;   6.92]$      \\
rater\_ethnicityasian, asian american:colr\_cultural\_zoneLatin America   & $0.79 \; [  -2.95;   4.54]$      \\
rater\_age\_groupgenz:colr\_cultural\_zoneConfucian                       & $0.89 \; [  -1.22;   3.01]$      \\
rater\_age\_groupgenx:colr\_cultural\_zoneWest \& South Asia               & $-13.03 \; [-103.41;  77.35]$    \\
rater\_age\_groupgenz:colr\_cultural\_zoneWest \& South Asia               & $-14.94 \; [-105.30;  75.41]$    \\
rater\_genderwoman:colr\_cultural\_zoneConfucian                          & $-1.55 \; [  -3.67;   0.56]$     \\
rater\_genderwoman:colr\_cultural\_zoneWest \& South Asia                  & $0.27 \; [  -1.77;   2.30]$      \\
\midrule
$R^2_m$ (theoretical)                                                     & $0.05$                           \\
$R^2_c$ (theoretical)                                                     & $0.70$                           \\
AIC                                                                       & $5285.56$                        \\
BIC                                                                       & $5478.86$                        \\
Log Likelihood                                                            & $-2613.78$                       \\
Num. obs.                                                                 & $5799$                           \\
Num. groups: rater\_id                                                    & $502$                            \\
Num. groups: item\_id                                                     & $299$                            \\
Var: rater\_id (Intercept)                                                & $0.71$                           \\
Var: item\_id (Intercept)                                                 & $6.23$                           \\
\end{longtable}
}


==> tex/nlpos_m_demog_x_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (colr\_TradAgg) + \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                                                     & $0.44 \; [-0.06;  0.94]$      \\
rater\_ethnicityArab                                            & $-4.11 \; [-7.15; -1.08]^{*}$ \\
rater\_ethnicityasian, asian american                           & $0.05 \; [-0.34;  0.45]$      \\
rater\_ethnicityblack, african american                         & $-0.05 \; [-0.52;  0.41]$     \\
rater\_ethnicityGreek                                           & $2.49 \; [-0.07;  5.05]$      \\
rater\_ethnicityJewish                                          & $-0.53 \; [-2.58;  1.53]$     \\
rater\_ethnicitylatino/latina, hispanic                         & $0.06 \; [-0.38;  0.50]$      \\
rater\_ethnicityMiddle Eastern                                  & $0.68 \; [-1.52;  2.88]$      \\
rater\_ethnicitynative american, american indian, alaska native & $0.82 \; [ 0.02;  1.61]^{*}$  \\
rater\_ethnicitypacific islander, native australian             & $0.17 \; [-0.86;  1.21]$      \\
rater\_age\_groupboomer                                         & $-0.58 \; [-1.35;  0.19]$     \\
rater\_age\_groupgenx                                           & $-0.09 \; [-0.69;  0.51]$     \\
rater\_age\_groupgenz                                           & $-0.12 \; [-0.49;  0.25]$     \\
rater\_gendernon-binary                                         & $-0.01 \; [-0.37;  0.36]$     \\
rater\_genderwoman                                              & $0.28 \; [-0.06;  0.62]$      \\
colr\_TradAgg                                                   & $-0.50 \; [-2.25;  1.25]$     \\
rater\_ethnicityasian, asian american:colr\_TradAgg             & $-0.29 \; [-1.98;  1.40]$     \\
rater\_ethnicityblack, african american:colr\_TradAgg           & $0.41 \; [-1.65;  2.46]$      \\
rater\_ethnicitylatino/latina, hispanic:colr\_TradAgg           & $0.25 \; [-1.74;  2.24]$      \\
rater\_age\_groupgenx:colr\_TradAgg                             & $-1.68 \; [-4.50;  1.14]$     \\
rater\_age\_groupgenz:colr\_TradAgg                             & $0.10 \; [-1.20;  1.39]$      \\
rater\_genderwoman:colr\_TradAgg                                & $-0.08 \; [-1.61;  1.45]$     \\
\midrule
$R^2_m$ (theoretical)                                           & $0.01$                        \\
$R^2_c$ (theoretical)                                           & $0.68$                        \\
AIC                                                             & $5284.47$                     \\
BIC                                                             & $5444.44$                     \\
Log Likelihood                                                  & $-2618.24$                    \\
Num. obs.                                                       & $5799$                        \\
Num. groups: rater\_id                                          & $502$                         \\
Num. groups: item\_id                                           & $299$                         \\
Var: rater\_id (Intercept)                                      & $0.73$                        \\
Var: item\_id (Intercept)                                       & $6.22$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = white; rater\_age\_group = millennial; rater\_gender = man.}}}
\end{tabular}%
}
\caption{NLPositionality: Demographics x selected culture-values interaction (trad) (GLMER, binomial)}
\label{tab:nlpos_demog_x_cult_vals}
\end{center}
\end{table}


==> tex/nlpos_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} \\ (1 \textbar{} item\_id) + (1 \textbar{} rater\_id)} \\
\midrule
(Intercept)                & $0.41 \; [0.10; 0.72]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0$                        \\
$R^2_c$ (theoretical)      & $0.68$                     \\
AIC                        & $5273.38$                  \\
BIC                        & $5293.38$                  \\
Log Likelihood             & $-2633.69$                 \\
Num. obs.                  & $5799$                     \\
Num. groups: rater\_id     & $502$                      \\
Num. groups: item\_id      & $299$                      \\
Var: rater\_id (Intercept) & $0.84$                     \\
Var: item\_id (Intercept)  & $6.24$                     \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{NLPositionality: Null model (GLMER, binomial)}
\label{tab:nlpos_null}
\end{center}
\end{table}


==> tex/prism_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_cult\_cluster + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.01 \; [ 9.47; 16.55]^{*}$ \\
cob\_cultural\_zoneAfrican-Islamic   & $0.84 \; [-3.74;  5.43]$      \\
cob\_cultural\_zoneCatholic Europe   & $0.40 \; [-1.97;  2.78]$      \\
cob\_cultural\_zoneConfucian         & $7.19 \; [ 1.68; 12.69]^{*}$  \\
cob\_cultural\_zoneLatin America     & $4.63 \; [ 1.30;  7.97]^{*}$  \\
cob\_cultural\_zoneOrthodox Europe   & $2.27 \; [-2.64;  7.18]$      \\
cob\_cultural\_zoneProtestant Europe & $4.68 \; [ 1.52;  7.85]^{*}$  \\
cob\_cultural\_zoneWest \& South Asia & $-0.16 \; [-2.40;  2.08]$     \\
conversation\_typecontroversy guided & $6.08 \; [ 5.22;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.97 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.64 \; [-4.13;  0.85]$     \\
lm\_familiarityVery familiar         & $0.45 \; [-2.28;  3.19]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.03$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59471.26$                    \\
BIC                                  & $59580.95$                    \\
Log Likelihood                       & $-29719.63$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $137.70$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.60$                       \\
Var: Residual                        & $214.38$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cob\_cultural\_zone = English-Speaking; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Culture model (LMM)}
\label{tab:prism_cult}
\end{center}
\end{table}


==> tex/prism_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_quadrant + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.61 \; [10.06; 17.15]^{*}$ \\
cob\_quadrantII                      & $1.08 \; [-1.61;  3.77]$      \\
cob\_quadrantIII                     & $0.94 \; [-2.77;  4.64]$      \\
cob\_quadrantIV                      & $-0.57 \; [-2.71;  1.57]$     \\
conversation\_typecontroversy guided & $6.08 \; [ 5.21;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.96 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.53 \; [-4.03;  0.97]$     \\
lm\_familiarityVery familiar         & $0.67 \; [-2.06;  3.39]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59496.59$                    \\
BIC                                  & $59578.86$                    \\
Log Likelihood                       & $-29736.29$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $139.93$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.71$                       \\
Var: Residual                        & $214.38$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cob\_quadrant = I; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Culture quadrants (LMM)}
\label{tab:prism_cult_quadrants}
\end{center}
\end{table}


==> tex/prism_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg + cob\_SurvSAgg + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.43 \; [ 9.66; 17.21]^{*}$ \\
cob\_TradAgg                         & $0.24 \; [-1.31;  1.79]$      \\
cob\_SurvSAgg                        & $0.03 \; [-0.94;  0.99]$      \\
conversation\_typecontroversy guided & $6.08 \; [ 5.21;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.96 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.44 \; [-3.95;  1.06]$     \\
lm\_familiarityVery familiar         & $0.85 \; [-1.90;  3.61]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59501.98$                    \\
BIC                                  & $59577.39$                    \\
Log Likelihood                       & $-29739.99$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $139.94$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.71$                       \\
Var: Residual                        & $214.38$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Culture values (TradAgg + SurvSAgg) (LMM)}
\label{tab:prism_cult_vals_add}
\end{center}
\end{table}


==> tex/prism_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg * cob\_SurvSAgg + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.25 \; [ 9.47; 17.04]^{*}$ \\
cob\_TradAgg                         & $-0.07 \; [-1.72;  1.58]$     \\
cob\_SurvSAgg                        & $-0.30 \; [-1.43;  0.83]$     \\
conversation\_typecontroversy guided & $6.08 \; [ 5.22;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.97 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.28 \; [-3.81;  1.24]$     \\
lm\_familiarityVery familiar         & $0.97 \; [-1.79;  3.74]$      \\
cob\_TradAgg:cob\_SurvSAgg           & $0.67 \; [-0.52;  1.85]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59501.93$                    \\
BIC                                  & $59584.20$                    \\
Log Likelihood                       & $-29738.97$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $139.87$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.67$                       \\
Var: Residual                        & $214.39$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Culture values (TradAgg * SurvSAgg) (LMM)}
\label{tab:prism_cult_vals_inter}
\end{center}
\end{table}


==> tex/prism_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_SurvSAgg + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.40 \; [ 9.63; 17.17]^{*}$ \\
cob\_SurvSAgg                        & $0.13 \; [-0.61;  0.86]$      \\
conversation\_typecontroversy guided & $6.08 \; [ 5.22;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.97 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.46 \; [-3.97;  1.04]$     \\
lm\_familiarityVery familiar         & $0.83 \; [-1.92;  3.57]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59501.44$                    \\
BIC                                  & $59570.00$                    \\
Log Likelihood                       & $-29740.72$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $139.81$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.70$                       \\
Var: Residual                        & $214.38$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Culture values (SurvSAgg) (LMM)}
\label{tab:prism_cult_vals_surv}
\end{center}
\end{table}


==> tex/prism_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cob\_TradAgg + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.47 \; [ 9.86; 17.07]^{*}$ \\
cob\_TradAgg                         & $0.27 \; [-0.91;  1.45]$      \\
conversation\_typecontroversy guided & $6.08 \; [ 5.21;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.96 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.45 \; [-3.95;  1.05]$     \\
lm\_familiarityVery familiar         & $0.84 \; [-1.89;  3.58]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59500.40$                    \\
BIC                                  & $59568.96$                    \\
Log Likelihood                       & $-29740.20$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $139.80$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.71$                       \\
Var: Residual                        & $214.38$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Culture values (TradAgg) (LMM)}
\label{tab:prism_cult_vals_trad}
\end{center}
\end{table}


==> tex/prism_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                                & $15.38 \; [ 11.58; 19.19]^{*}$  \\
rater\_ethnicityAsian                      & $1.89 \; [ -1.04;  4.82]$       \\
rater\_ethnicityBlack / African            & $-2.71 \; [ -5.37; -0.05]^{*}$  \\
rater\_ethnicityHispanic / Latino          & $1.89 \; [ -0.80;  4.59]$       \\
rater\_ethnicityIndigenous / First Peoples & $-12.14 \; [-21.43; -2.86]^{*}$ \\
rater\_ethnicityMiddle Eastern / Arab      & $-2.28 \; [ -9.88;  5.32]$      \\
rater\_ethnicityMixed                      & $-2.13 \; [ -5.52;  1.25]$      \\
rater\_age\_groupboomer                    & $-1.22 \; [ -4.33;  1.89]$      \\
rater\_age\_groupgenx                      & $0.88 \; [ -0.95;  2.70]$       \\
rater\_age\_groupgenz                      & $0.92 \; [ -1.07;  2.91]$       \\
rater\_genderFemale                        & $-3.18 \; [ -4.68; -1.68]^{*}$  \\
rater\_genderNon-binary / third gender     & $-3.99 \; [-10.39;  2.42]$      \\
conversation\_typecontroversy guided       & $6.07 \; [  5.21;  6.94]^{*}$   \\
conversation\_typevalues guided            & $1.97 \; [  1.11;  2.82]^{*}$   \\
lm\_familiaritySomewhat familiar           & $-1.81 \; [ -4.34;  0.72]$      \\
lm\_familiarityVery familiar               & $0.08 \; [ -2.76;  2.92]$       \\
\midrule
$R^2_m$ (theoretical)                      & $0.03$                          \\
$R^2_c$ (theoretical)                      & $0.43$                          \\
AIC                                        & $59451.35$                      \\
BIC                                        & $59588.47$                      \\
Log Likelihood                             & $-29705.68$                     \\
Num. obs.                                  & $7014$                          \\
Num. groups: rater\_id                     & $1279$                          \\
Num. groups: llm:llm\_provider             & $21$                            \\
Num. groups: llm\_provider                 & $6$                             \\
Var: rater\_id (Intercept)                 & $135.87$                        \\
Var: llm:llm\_provider (Intercept)         & $0.05$                          \\
Var: llm\_provider (Intercept)             & $10.54$                         \\
Var: Residual                              & $214.38$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Demographics model (LMM)}
\label{tab:prism_demog}
\end{center}
\end{table}


==> tex/prism_m_demog_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{PRISM: Demographics + Culture additive (LMM)}\label{tab:prism_demog_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_cult\_cluster + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{PRISM (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_cult\_cluster + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; cob\_cultural\_zone = English-Speaking; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\endlastfoot
(Intercept)                                & $14.74 \; [ 10.88; 18.60]^{*}$  \\
rater\_ethnicityAsian                      & $-0.53 \; [ -4.09;  3.03]$      \\
rater\_ethnicityBlack / African            & $-3.27 \; [ -6.61;  0.07]$      \\
rater\_ethnicityHispanic / Latino          & $0.12 \; [ -3.42;  3.66]$       \\
rater\_ethnicityIndigenous / First Peoples & $-11.64 \; [-20.90; -2.38]^{*}$ \\
rater\_ethnicityMiddle Eastern / Arab      & $-2.20 \; [ -9.92;  5.52]$      \\
rater\_ethnicityMixed                      & $-2.28 \; [ -5.73;  1.16]$      \\
rater\_age\_groupboomer                    & $-0.78 \; [ -3.94;  2.37]$      \\
rater\_age\_groupgenx                      & $1.25 \; [ -0.63;  3.14]$       \\
rater\_age\_groupgenz                      & $0.95 \; [ -1.07;  2.96]$       \\
rater\_genderFemale                        & $-3.34 \; [ -4.84; -1.83]^{*}$  \\
rater\_genderNon-binary / third gender     & $-4.53 \; [-10.94;  1.87]$      \\
cob\_cultural\_zoneAfrican-Islamic         & $2.85 \; [ -2.24;  7.95]$       \\
cob\_cultural\_zoneCatholic Europe         & $0.36 \; [ -2.14;  2.86]$       \\
cob\_cultural\_zoneConfucian               & $8.46 \; [  2.05; 14.87]^{*}$   \\
cob\_cultural\_zoneLatin America           & $4.67 \; [  0.56;  8.78]^{*}$   \\
cob\_cultural\_zoneOrthodox Europe         & $2.13 \; [ -2.79;  7.05]$       \\
cob\_cultural\_zoneProtestant Europe       & $4.31 \; [  1.12;  7.49]^{*}$   \\
cob\_cultural\_zoneWest \& South Asia       & $1.11 \; [ -1.72;  3.94]$       \\
conversation\_typecontroversy guided       & $6.08 \; [  5.22;  6.94]^{*}$   \\
conversation\_typevalues guided            & $1.98 \; [  1.12;  2.83]^{*}$   \\
lm\_familiaritySomewhat familiar           & $-1.80 \; [ -4.32;  0.72]$      \\
lm\_familiarityVery familiar               & $-0.05 \; [ -2.89;  2.79]$      \\
\midrule
$R^2_m$ (theoretical)                      & $0.04$                          \\
$R^2_c$ (theoretical)                      & $0.43$                          \\
AIC                                        & $59425.28$                      \\
BIC                                        & $59610.39$                      \\
Log Likelihood                             & $-29685.64$                     \\
Num. obs.                                  & $7014$                          \\
Num. groups: rater\_id                     & $1279$                          \\
Num. groups: llm:llm\_provider             & $21$                            \\
Num. groups: llm\_provider                 & $6$                             \\
Var: rater\_id (Intercept)                 & $134.36$                        \\
Var: llm:llm\_provider (Intercept)         & $0.05$                          \\
Var: llm\_provider (Intercept)             & $10.41$                         \\
Var: Residual                              & $214.39$                        \\
\end{longtable}
}


==> tex/prism_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_quadrant + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                                & $15.35 \; [ 11.53; 19.17]^{*}$  \\
rater\_ethnicityAsian                      & $1.63 \; [ -1.44;  4.71]$       \\
rater\_ethnicityBlack / African            & $-3.02 \; [ -6.14;  0.09]$      \\
rater\_ethnicityHispanic / Latino          & $1.81 \; [ -1.29;  4.91]$       \\
rater\_ethnicityIndigenous / First Peoples & $-12.11 \; [-21.40; -2.81]^{*}$ \\
rater\_ethnicityMiddle Eastern / Arab      & $-2.28 \; [ -9.89;  5.33]$      \\
rater\_ethnicityMixed                      & $-2.16 \; [ -5.56;  1.24]$      \\
rater\_age\_groupboomer                    & $-1.24 \; [ -4.36;  1.89]$      \\
rater\_age\_groupgenx                      & $0.83 \; [ -1.02;  2.68]$       \\
rater\_age\_groupgenz                      & $0.93 \; [ -1.08;  2.93]$       \\
rater\_genderFemale                        & $-3.18 \; [ -4.68; -1.67]^{*}$  \\
rater\_genderNon-binary / third gender     & $-3.95 \; [-10.36;  2.47]$      \\
cob\_quadrantII                            & $0.03 \; [ -2.98;  3.05]$       \\
cob\_quadrantIII                           & $1.26 \; [ -2.75;  5.27]$       \\
cob\_quadrantIV                            & $0.15 \; [ -2.42;  2.72]$       \\
conversation\_typecontroversy guided       & $6.08 \; [  5.21;  6.94]^{*}$   \\
conversation\_typevalues guided            & $1.97 \; [  1.12;  2.82]^{*}$   \\
lm\_familiaritySomewhat familiar           & $-1.78 \; [ -4.31;  0.76]$      \\
lm\_familiarityVery familiar               & $0.07 \; [ -2.77;  2.92]$       \\
\midrule
$R^2_m$ (theoretical)                      & $0.03$                          \\
$R^2_c$ (theoretical)                      & $0.43$                          \\
AIC                                        & $59448.77$                      \\
BIC                                        & $59606.45$                      \\
Log Likelihood                             & $-29701.39$                     \\
Num. obs.                                  & $7014$                          \\
Num. groups: rater\_id                     & $1279$                          \\
Num. groups: llm:llm\_provider             & $21$                            \\
Num. groups: llm\_provider                 & $6$                             \\
Var: rater\_id (Intercept)                 & $136.22$                        \\
Var: llm:llm\_provider (Intercept)         & $0.06$                          \\
Var: llm\_provider (Intercept)             & $10.53$                         \\
Var: Residual                              & $214.38$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; cob\_quadrant = I; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Demographics + Quadrants additive (LMM)}
\label{tab:prism_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/prism_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cob\_TradAgg + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                                & $15.27 \; [ 11.34; 19.21]^{*}$  \\
rater\_ethnicityAsian                      & $1.92 \; [ -1.02;  4.86]$       \\
rater\_ethnicityBlack / African            & $-2.58 \; [ -5.48;  0.33]$      \\
rater\_ethnicityHispanic / Latino          & $2.02 \; [ -0.92;  4.97]$       \\
rater\_ethnicityIndigenous / First Peoples & $-12.14 \; [-21.43; -2.85]^{*}$ \\
rater\_ethnicityMiddle Eastern / Arab      & $-2.25 \; [ -9.86;  5.35]$      \\
rater\_ethnicityMixed                      & $-2.09 \; [ -5.50;  1.32]$      \\
rater\_age\_groupboomer                    & $-1.20 \; [ -4.32;  1.91]$      \\
rater\_age\_groupgenx                      & $0.89 \; [ -0.94;  2.73]$       \\
rater\_age\_groupgenz                      & $0.92 \; [ -1.07;  2.92]$       \\
rater\_genderFemale                        & $-3.17 \; [ -4.67; -1.68]^{*}$  \\
rater\_genderNon-binary / third gender     & $-4.00 \; [-10.41;  2.41]$      \\
cob\_TradAgg                               & $0.15 \; [ -1.20;  1.50]$       \\
conversation\_typecontroversy guided       & $6.07 \; [  5.21;  6.93]^{*}$   \\
conversation\_typevalues guided            & $1.97 \; [  1.11;  2.82]^{*}$   \\
lm\_familiaritySomewhat familiar           & $-1.79 \; [ -4.32;  0.75]$      \\
lm\_familiarityVery familiar               & $0.11 \; [ -2.75;  2.97]$       \\
\midrule
$R^2_m$ (theoretical)                      & $0.03$                          \\
$R^2_c$ (theoretical)                      & $0.43$                          \\
AIC                                        & $59452.21$                      \\
BIC                                        & $59596.18$                      \\
Log Likelihood                             & $-29705.11$                     \\
Num. obs.                                  & $7014$                          \\
Num. groups: rater\_id                     & $1279$                          \\
Num. groups: llm:llm\_provider             & $21$                            \\
Num. groups: llm\_provider                 & $6$                             \\
Var: rater\_id (Intercept)                 & $136.00$                        \\
Var: llm:llm\_provider (Intercept)         & $0.06$                          \\
Var: llm\_provider (Intercept)             & $10.54$                         \\
Var: Residual                              & $214.38$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Demographics + selected culture-values additive (trad) (LMM)}
\label{tab:prism_demog_cult_vals}
\end{center}
\end{table}


==> tex/prism_m_demog_x_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{PRISM: Demographics x Culture interaction (LMM)}\label{tab:prism_demog_x_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cob\_cult\_cluster + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{PRISM (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cob\_cult\_cluster + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; cob\_cultural\_zone = English-Speaking; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\endlastfoot
(Intercept)                                                                     & $14.15 \; [ 10.18; 18.11]^{*}$  \\
rater\_ethnicityAsian                                                           & $-0.05 \; [ -4.60;  4.49]$      \\
rater\_ethnicityBlack / African                                                 & $-0.54 \; [ -6.00;  4.92]$      \\
rater\_ethnicityHispanic / Latino                                               & $-3.68 \; [-10.40;  3.03]$      \\
rater\_ethnicityIndigenous / First Peoples                                      & $-11.38 \; [-21.12; -1.64]^{*}$ \\
rater\_ethnicityMiddle Eastern / Arab                                           & $-2.87 \; [-14.41;  8.66]$      \\
rater\_ethnicityMixed                                                           & $-1.01 \; [ -5.40;  3.38]$      \\
rater\_age\_groupboomer                                                         & $-0.93 \; [ -4.36;  2.51]$      \\
rater\_age\_groupgenx                                                           & $0.46 \; [ -1.76;  2.68]$       \\
rater\_age\_groupgenz                                                           & $1.86 \; [ -1.44;  5.16]$       \\
rater\_genderFemale                                                             & $-1.52 \; [ -3.49;  0.44]$      \\
rater\_genderNon-binary / third gender                                          & $-6.90 \; [-15.16;  1.36]$      \\
cob\_cultural\_zoneAfrican-Islamic                                              & $1.95 \; [-20.61; 24.51]$       \\
cob\_cultural\_zoneCatholic Europe                                              & $1.86 \; [ -2.29;  6.01]$       \\
cob\_cultural\_zoneConfucian                                                    & $1.83 \; [-11.55; 15.22]$       \\
cob\_cultural\_zoneLatin America                                                & $8.47 \; [ -1.14; 18.08]$       \\
cob\_cultural\_zoneOrthodox Europe                                              & $5.85 \; [ -2.34; 14.04]$       \\
cob\_cultural\_zoneProtestant Europe                                            & $5.86 \; [  0.62; 11.11]^{*}$   \\
cob\_cultural\_zoneWest \& South Asia                                            & $4.72 \; [ -1.08; 10.52]$       \\
conversation\_typecontroversy guided                                            & $6.08 \; [  5.22;  6.94]^{*}$   \\
conversation\_typevalues guided                                                 & $1.98 \; [  1.12;  2.83]^{*}$   \\
lm\_familiaritySomewhat familiar                                                & $-1.93 \; [ -4.48;  0.62]$      \\
lm\_familiarityVery familiar                                                    & $-0.27 \; [ -3.15;  2.61]$      \\
rater\_ethnicityAsian:cob\_cultural\_zoneAfrican-Islamic                        & $0.04 \; [-21.43; 21.52]$       \\
rater\_ethnicityBlack / African:cob\_cultural\_zoneAfrican-Islamic              & $-10.18 \; [-30.38; 10.02]$     \\
rater\_ethnicityMixed:cob\_cultural\_zoneAfrican-Islamic                        & $6.58 \; [-27.66; 40.81]$       \\
rater\_ethnicityHispanic / Latino:cob\_cultural\_zoneCatholic Europe            & $12.68 \; [-14.01; 39.37]$      \\
rater\_ethnicityMixed:cob\_cultural\_zoneCatholic Europe                        & $-0.49 \; [-12.63; 11.65]$      \\
rater\_ethnicityAsian:cob\_cultural\_zoneLatin America                          & $5.80 \; [ -8.94; 20.53]$       \\
rater\_ethnicityHispanic / Latino:cob\_cultural\_zoneLatin America              & $3.69 \; [ -8.03; 15.42]$       \\
rater\_ethnicityMixed:cob\_cultural\_zoneLatin America                          & $-6.77 \; [-21.90;  8.36]$      \\
rater\_ethnicityAsian:cob\_cultural\_zoneProtestant Europe                      & $20.98 \; [-10.06; 52.01]$      \\
rater\_ethnicityBlack / African:cob\_cultural\_zoneProtestant Europe            & $9.39 \; [-17.07; 35.85]$       \\
rater\_ethnicityMixed:cob\_cultural\_zoneProtestant Europe                      & $5.56 \; [-14.31; 25.43]$       \\
rater\_ethnicityAsian:cob\_cultural\_zoneWest \& South Asia                      & $-10.33 \; [-20.02; -0.64]^{*}$ \\
rater\_ethnicityBlack / African:cob\_cultural\_zoneWest \& South Asia            & $-5.61 \; [-13.63;  2.41]$      \\
rater\_ethnicityHispanic / Latino:cob\_cultural\_zoneWest \& South Asia          & $2.10 \; [ -7.17; 11.36]$       \\
rater\_ethnicityIndigenous / First Peoples:cob\_cultural\_zoneWest \& South Asia & $-6.07 \; [-36.22; 24.08]$      \\
rater\_ethnicityMiddle Eastern / Arab:cob\_cultural\_zoneWest \& South Asia      & $-2.26 \; [-18.24; 13.71]$      \\
rater\_ethnicityMixed:cob\_cultural\_zoneWest \& South Asia                      & $-4.76 \; [-14.44;  4.93]$      \\
rater\_age\_groupboomer:cob\_cultural\_zoneAfrican-Islamic                      & $3.96 \; [-14.50; 22.42]$       \\
rater\_age\_groupgenx:cob\_cultural\_zoneAfrican-Islamic                        & $12.07 \; [  0.36; 23.77]^{*}$  \\
rater\_age\_groupgenz:cob\_cultural\_zoneAfrican-Islamic                        & $-6.60 \; [-21.22;  8.02]$      \\
rater\_age\_groupboomer:cob\_cultural\_zoneCatholic Europe                      & $-5.48 \; [-22.18; 11.22]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneCatholic Europe                        & $-2.33 \; [ -9.89;  5.22]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneCatholic Europe                        & $-0.54 \; [ -6.31;  5.24]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneConfucian                              & $2.44 \; [-14.50; 19.39]$       \\
rater\_age\_groupgenz:cob\_cultural\_zoneConfucian                              & $-1.46 \; [-14.58; 11.67]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneLatin America                          & $5.52 \; [ -5.66; 16.70]$       \\
rater\_age\_groupgenz:cob\_cultural\_zoneLatin America                          & $-2.44 \; [-10.58;  5.70]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneOrthodox Europe                        & $-9.98 \; [-24.53;  4.56]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneOrthodox Europe                        & $0.45 \; [-11.14; 12.03]$       \\
rater\_age\_groupboomer:cob\_cultural\_zoneProtestant Europe                    & $2.05 \; [-11.94; 16.04]$       \\
rater\_age\_groupgenx:cob\_cultural\_zoneProtestant Europe                      & $8.20 \; [ -0.25; 16.65]$       \\
rater\_age\_groupgenz:cob\_cultural\_zoneProtestant Europe                      & $-7.38 \; [-16.05;  1.28]$      \\
rater\_age\_groupboomer:cob\_cultural\_zoneWest \& South Asia                    & $17.81 \; [ -8.47; 44.09]$      \\
rater\_age\_groupgenx:cob\_cultural\_zoneWest \& South Asia                      & $-0.37 \; [ -9.92;  9.17]$      \\
rater\_age\_groupgenz:cob\_cultural\_zoneWest \& South Asia                      & $0.86 \; [ -4.55;  6.28]$       \\
rater\_genderFemale:cob\_cultural\_zoneAfrican-Islamic                          & $0.58 \; [ -9.46; 10.61]$       \\
rater\_genderFemale:cob\_cultural\_zoneCatholic Europe                          & $-2.92 \; [ -7.78;  1.94]$      \\
rater\_genderNon-binary / third gender:cob\_cultural\_zoneCatholic Europe       & $7.81 \; [-19.17; 34.79]$       \\
rater\_genderFemale:cob\_cultural\_zoneConfucian                                & $7.53 \; [ -5.95; 21.01]$       \\
rater\_genderNon-binary / third gender:cob\_cultural\_zoneConfucian             & $2.36 \; [-27.19; 31.91]$       \\
rater\_genderFemale:cob\_cultural\_zoneLatin America                            & $-7.99 \; [-14.72; -1.26]^{*}$  \\
rater\_genderFemale:cob\_cultural\_zoneOrthodox Europe                          & $-5.42 \; [-15.11;  4.28]$      \\
rater\_genderFemale:cob\_cultural\_zoneProtestant Europe                        & $-6.76 \; [-13.79;  0.26]$      \\
rater\_genderNon-binary / third gender:cob\_cultural\_zoneProtestant Europe     & $5.94 \; [-12.07; 23.95]$       \\
rater\_genderFemale:cob\_cultural\_zoneWest \& South Asia                        & $-3.43 \; [ -7.96;  1.11]$      \\
rater\_genderNon-binary / third gender:cob\_cultural\_zoneWest \& South Asia     & $-3.58 \; [-30.75; 23.60]$      \\
\midrule
$R^2_m$ (theoretical)                                                           & $0.06$                          \\
$R^2_c$ (theoretical)                                                           & $0.44$                          \\
AIC                                                                             & $59203.86$                      \\
BIC                                                                             & $59704.33$                      \\
Log Likelihood                                                                  & $-29528.93$                     \\
Num. obs.                                                                       & $7014$                          \\
Num. groups: rater\_id                                                          & $1279$                          \\
Num. groups: llm:llm\_provider                                                  & $21$                            \\
Num. groups: llm\_provider                                                      & $6$                             \\
Var: rater\_id (Intercept)                                                      & $132.33$                        \\
Var: llm:llm\_provider (Intercept)                                              & $0.02$                          \\
Var: llm\_provider (Intercept)                                                  & $10.15$                         \\
Var: Residual                                                                   & $214.45$                        \\
\end{longtable}
}


==> tex/prism_m_demog_x_cult_quadrants.tex <==
{\small
\begin{longtable}{l c}
\caption{PRISM: Demographics x Quadrants interaction (LMM)}\label{tab:prism_demog_x_cult_quadrants} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cob\_quadrant + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{PRISM (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cob\_quadrant + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; cob\_quadrant = I; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\endlastfoot
(Intercept)                                                & $14.99 \; [ 11.09; 18.88]^{*}$  \\
rater\_ethnicityAsian                                      & $2.15 \; [ -1.86;  6.15]$       \\
rater\_ethnicityBlack / African                            & $-0.46 \; [ -5.83;  4.90]$      \\
rater\_ethnicityHispanic / Latino                          & $-3.27 \; [ -9.80;  3.27]$      \\
rater\_ethnicityIndigenous / First Peoples                 & $-11.80 \; [-21.63; -1.98]^{*}$ \\
rater\_ethnicityMiddle Eastern / Arab                      & $-1.85 \; [ -9.82;  6.13]$      \\
rater\_ethnicityMixed                                      & $-1.25 \; [ -5.18;  2.68]$      \\
rater\_age\_groupboomer                                    & $-1.25 \; [ -4.52;  2.02]$      \\
rater\_age\_groupgenx                                      & $0.21 \; [ -1.82;  2.24]$       \\
rater\_age\_groupgenz                                      & $0.86 \; [ -1.72;  3.44]$       \\
rater\_genderFemale                                        & $-2.39 \; [ -4.15; -0.63]^{*}$  \\
rater\_genderNon-binary / third gender                     & $-2.56 \; [ -9.42;  4.30]$      \\
cob\_quadrantII                                            & $-0.85 \; [ -6.87;  5.17]$      \\
cob\_quadrantIII                                           & $7.29 \; [ -2.17; 16.76]$       \\
cob\_quadrantIV                                            & $2.14 \; [ -3.12;  7.41]$       \\
conversation\_typecontroversy guided                       & $6.07 \; [  5.21;  6.94]^{*}$   \\
conversation\_typevalues guided                            & $1.98 \; [  1.12;  2.83]^{*}$   \\
lm\_familiaritySomewhat familiar                           & $-1.69 \; [ -4.25;  0.88]$      \\
lm\_familiarityVery familiar                               & $0.31 \; [ -2.58;  3.19]$       \\
rater\_ethnicityAsian:cob\_quadrantII                      & $1.66 \; [ -7.20; 10.53]$       \\
rater\_ethnicityHispanic / Latino:cob\_quadrantII          & $4.95 \; [ -3.96; 13.85]$       \\
rater\_ethnicityIndigenous / First Peoples:cob\_quadrantII & $-1.48 \; [-31.95; 28.99]$      \\
rater\_ethnicityMixed:cob\_quadrantII                      & $-4.91 \; [-17.99;  8.17]$      \\
rater\_ethnicityAsian:cob\_quadrantIII                     & $-12.84 \; [-23.77; -1.91]^{*}$ \\
rater\_ethnicityBlack / African:cob\_quadrantIII           & $-13.82 \; [-25.45; -2.19]^{*}$ \\
rater\_ethnicityHispanic / Latino:cob\_quadrantIII         & $9.39 \; [-12.16; 30.94]$       \\
rater\_ethnicityMixed:cob\_quadrantIII                     & $0.07 \; [-27.56; 27.71]$       \\
rater\_ethnicityAsian:cob\_quadrantIV                      & $2.09 \; [ -8.17; 12.36]$       \\
rater\_ethnicityBlack / African:cob\_quadrantIV            & $-2.26 \; [ -9.73;  5.21]$      \\
rater\_ethnicityHispanic / Latino:cob\_quadrantIV          & $6.75 \; [ -1.83; 15.33]$       \\
rater\_ethnicityMiddle Eastern / Arab:cob\_quadrantIV      & $-7.20 \; [-34.57; 20.17]$      \\
rater\_ethnicityMixed:cob\_quadrantIV                      & $-2.71 \; [-12.35;  6.93]$      \\
rater\_age\_groupboomer:cob\_quadrantII                    & $-8.05 \; [-34.57; 18.47]$      \\
rater\_age\_groupgenx:cob\_quadrantII                      & $0.49 \; [-11.20; 12.18]$       \\
rater\_age\_groupgenz:cob\_quadrantII                      & $3.65 \; [ -2.32;  9.61]$       \\
rater\_age\_groupboomer:cob\_quadrantIII                   & $2.80 \; [-14.96; 20.56]$       \\
rater\_age\_groupgenx:cob\_quadrantIII                     & $7.74 \; [ -0.98; 16.46]$       \\
rater\_age\_groupgenz:cob\_quadrantIII                     & $-3.84 \; [-15.60;  7.92]$      \\
rater\_age\_groupboomer:cob\_quadrantIV                    & $6.92 \; [-12.27; 26.11]$       \\
rater\_age\_groupgenx:cob\_quadrantIV                      & $3.33 \; [ -4.29; 10.96]$       \\
rater\_age\_groupgenz:cob\_quadrantIV                      & $-1.40 \; [ -6.42;  3.61]$      \\
rater\_genderFemale:cob\_quadrantII                        & $-1.02 \; [ -6.92;  4.87]$      \\
rater\_genderNon-binary / third gender:cob\_quadrantII     & $-8.46 \; [-35.59; 18.66]$      \\
rater\_genderFemale:cob\_quadrantIII                       & $-0.04 \; [ -7.77;  7.69]$      \\
rater\_genderFemale:cob\_quadrantIV                        & $-4.47 \; [ -8.77; -0.18]^{*}$  \\
rater\_genderNon-binary / third gender:cob\_quadrantIV     & $-16.30 \; [-43.39; 10.79]$     \\
\midrule
$R^2_m$ (theoretical)                                      & $0.04$                          \\
$R^2_c$ (theoretical)                                      & $0.43$                          \\
AIC                                                        & $59329.89$                      \\
BIC                                                        & $59672.67$                      \\
Log Likelihood                                             & $-29614.95$                     \\
Num. obs.                                                  & $7014$                          \\
Num. groups: rater\_id                                     & $1279$                          \\
Num. groups: llm:llm\_provider                             & $21$                            \\
Num. groups: llm\_provider                                 & $6$                             \\
Var: rater\_id (Intercept)                                 & $135.95$                        \\
Var: llm:llm\_provider (Intercept)                         & $0.02$                          \\
Var: llm\_provider (Intercept)                             & $10.46$                         \\
Var: Residual                                              & $214.43$                        \\
\end{longtable}
}


==> tex/prism_m_demog_x_cult_vals.tex <==
{\small
\begin{longtable}{l c}
\caption{PRISM: Demographics x selected culture-values interaction (trad) (LMM)}\label{tab:prism_demog_x_cult_vals} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (cob\_TradAgg) + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{PRISM (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (cob\_TradAgg) + conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = millennial; rater\_gender = Male; conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\endlastfoot
(Intercept)                                             & $15.40 \; [ 11.33; 19.47]^{*}$ \\
rater\_ethnicityAsian                                   & $1.81 \; [ -1.42;  5.03]$      \\
rater\_ethnicityBlack / African                         & $-1.64 \; [ -4.89;  1.60]$     \\
rater\_ethnicityHispanic / Latino                       & $1.58 \; [ -1.62;  4.78]$      \\
rater\_ethnicityIndigenous / First Peoples              & $-17.18 \; [-42.38;  8.03]$    \\
rater\_ethnicityMiddle Eastern / Arab                   & $-3.07 \; [-12.40;  6.26]$     \\
rater\_ethnicityMixed                                   & $-1.29 \; [ -5.08;  2.51]$     \\
rater\_age\_groupboomer                                 & $1.17 \; [ -2.83;  5.17]$      \\
rater\_age\_groupgenx                                   & $1.72 \; [ -0.44;  3.88]$      \\
rater\_age\_groupgenz                                   & $0.98 \; [ -1.19;  3.14]$      \\
rater\_genderFemale                                     & $-4.16 \; [ -5.86; -2.47]^{*}$ \\
rater\_genderNon-binary / third gender                  & $-7.55 \; [-16.68;  1.58]$     \\
cob\_TradAgg                                            & $-0.23 \; [ -2.84;  2.39]$     \\
conversation\_typecontroversy guided                    & $6.08 \; [  5.22;  6.94]^{*}$  \\
conversation\_typevalues guided                         & $1.98 \; [  1.12;  2.83]^{*}$  \\
lm\_familiaritySomewhat familiar                        & $-1.95 \; [ -4.53;  0.62]$     \\
lm\_familiarityVery familiar                            & $0.08 \; [ -2.81;  2.97]$      \\
rater\_ethnicityAsian:cob\_TradAgg                      & $-0.37 \; [ -3.82;  3.07]$     \\
rater\_ethnicityBlack / African:cob\_TradAgg            & $1.82 \; [ -2.79;  6.44]$      \\
rater\_ethnicityHispanic / Latino:cob\_TradAgg          & $-3.33 \; [ -7.76;  1.10]$     \\
rater\_ethnicityIndigenous / First Peoples:cob\_TradAgg & $10.10 \; [-39.30; 59.49]$     \\
rater\_ethnicityMiddle Eastern / Arab:cob\_TradAgg      & $1.70 \; [-13.47; 16.87]$      \\
rater\_ethnicityMixed:cob\_TradAgg                      & $-3.11 \; [ -9.56;  3.34]$     \\
rater\_age\_groupboomer:cob\_TradAgg                    & $-4.71 \; [-10.32;  0.90]$     \\
rater\_age\_groupgenx:cob\_TradAgg                      & $-1.77 \; [ -4.72;  1.18]$     \\
rater\_age\_groupgenz:cob\_TradAgg                      & $0.56 \; [ -2.50;  3.63]$      \\
rater\_genderFemale:cob\_TradAgg                        & $2.62 \; [  0.29;  4.96]^{*}$  \\
rater\_genderNon-binary / third gender:cob\_TradAgg     & $6.98 \; [ -5.28; 19.24]$      \\
\midrule
$R^2_m$ (theoretical)                                   & $0.04$                         \\
$R^2_c$ (theoretical)                                   & $0.43$                         \\
AIC                                                     & $59416.93$                     \\
BIC                                                     & $59636.31$                     \\
Log Likelihood                                          & $-29676.47$                    \\
Num. obs.                                               & $7014$                         \\
Num. groups: rater\_id                                  & $1279$                         \\
Num. groups: llm:llm\_provider                          & $21$                           \\
Num. groups: llm\_provider                              & $6$                            \\
Var: rater\_id (Intercept)                              & $135.79$                       \\
Var: llm:llm\_provider (Intercept)                      & $0.04$                         \\
Var: llm\_provider (Intercept)                          & $10.59$                        \\
Var: Residual                                           & $214.40$                       \\
\end{longtable}
}


==> tex/prism_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} conv\_type + lm\_fam + \\ (1 \textbar{} rater\_id) + (1 \textbar{} llm\_provider/llm)} \\
\midrule
(Intercept)                          & $13.62 \; [10.09; 17.16]^{*}$ \\
conversation\_typecontroversy guided & $6.08 \; [ 5.22;  6.94]^{*}$  \\
conversation\_typevalues guided      & $1.96 \; [ 1.11;  2.82]^{*}$  \\
lm\_familiaritySomewhat familiar     & $-1.51 \; [-4.00;  0.98]$     \\
lm\_familiarityVery familiar         & $0.73 \; [-1.96;  3.42]$      \\
\midrule
$R^2_m$ (theoretical)                & $0.02$                        \\
$R^2_c$ (theoretical)                & $0.42$                        \\
AIC                                  & $59499.43$                    \\
BIC                                  & $59561.13$                    \\
Log Likelihood                       & $-29740.71$                   \\
Num. obs.                            & $7014$                        \\
Num. groups: rater\_id               & $1279$                        \\
Num. groups: llm:llm\_provider       & $21$                          \\
Num. groups: llm\_provider           & $6$                           \\
Var: rater\_id (Intercept)           & $139.69$                      \\
Var: llm:llm\_provider (Intercept)   & $0.08$                        \\
Var: llm\_provider (Intercept)       & $10.70$                       \\
Var: Residual                        & $214.38$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: conversation\_type = unguided; lm\_familiarity = Not familiar at all.}}}
\end{tabular}%
}
\caption{PRISM: Null model (LMM)}
\label{tab:prism_null}
\end{center}
\end{table}


==> tex/severity_m_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                          & $2.73 \; [2.59; 2.87]^{*}$ \\
cor\_cultural\_zoneAfrican-Islamic   & $0.36 \; [0.24; 0.48]^{*}$ \\
cor\_cultural\_zoneLatin America     & $0.42 \; [0.30; 0.54]^{*}$ \\
cor\_cultural\_zoneWest \& South Asia & $0.31 \; [0.19; 0.44]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                & $0.01$                     \\
$R^2_c$ (theoretical)                & $0.46$                     \\
AIC                                  & $130360.15$                \\
BIC                                  & $130421.72$                \\
Log Likelihood                       & $-65173.07$                \\
Num. obs.                            & $48860$                    \\
Num. groups: rater\_id               & $1416$                     \\
Num. groups: item\_id                & $66$                       \\
Var: rater\_id (Intercept)           & $0.48$                     \\
Var: item\_id (Intercept)            & $0.17$                     \\
Var: Residual                        & $0.77$                     \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cor\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{Severity: Culture model (LMM)}
\label{tab:severity_cult}
\end{center}
\end{table}


==> tex/severity_m_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} cor\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $2.73 \; [2.59; 2.87]^{*}$ \\
cor\_quadrantIII           & $0.35 \; [0.24; 0.46]^{*}$ \\
cor\_quadrantIV            & $0.39 \; [0.27; 0.52]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.01$                     \\
$R^2_c$ (theoretical)      & $0.46$                     \\
AIC                        & $130357.10$                \\
BIC                        & $130409.88$                \\
Log Likelihood             & $-65172.55$                \\
Num. obs.                  & $48860$                    \\
Num. groups: rater\_id     & $1416$                     \\
Num. groups: item\_id      & $66$                       \\
Var: rater\_id (Intercept) & $0.48$                     \\
Var: item\_id (Intercept)  & $0.17$                     \\
Var: Residual              & $0.77$                     \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: cor\_quadrant = I.}}}
\end{tabular}%
}
\caption{Severity: Culture quadrants (LMM)}
\label{tab:severity_cult_quadrants}
\end{center}
\end{table}


==> tex/severity_m_cult_vals_add.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $2.93 \; [ 2.81;  3.05]^{*}$  \\
cor\_TradAgg               & $-0.17 \; [-0.26; -0.09]^{*}$ \\
cor\_SurvSAgg              & $-0.06 \; [-0.11; -0.01]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.01$                        \\
$R^2_c$ (theoretical)      & $0.46$                        \\
AIC                        & $130362.10$                   \\
BIC                        & $130414.88$                   \\
Log Likelihood             & $-65175.05$                   \\
Num. obs.                  & $48860$                       \\
Num. groups: rater\_id     & $1416$                        \\
Num. groups: item\_id      & $66$                          \\
Var: rater\_id (Intercept) & $0.48$                        \\
Var: item\_id (Intercept)  & $0.17$                        \\
Var: Residual              & $0.77$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{Severity: Culture values (TradAgg + SurvSAgg) (LMM)}
\label{tab:severity_cult_vals_add}
\end{center}
\end{table}


==> tex/severity_m_cult_vals_inter.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg * SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $2.99 \; [ 2.87;  3.11]^{*}$  \\
cor\_TradAgg               & $-0.14 \; [-0.23; -0.05]^{*}$ \\
cor\_SurvSAgg              & $-0.15 \; [-0.22; -0.08]^{*}$ \\
cor\_TradAgg:cor\_SurvSAgg & $-0.17 \; [-0.27; -0.07]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.01$                        \\
$R^2_c$ (theoretical)      & $0.46$                        \\
AIC                        & $130357.20$                   \\
BIC                        & $130418.77$                   \\
Log Likelihood             & $-65171.60$                   \\
Num. obs.                  & $48860$                       \\
Num. groups: rater\_id     & $1416$                        \\
Num. groups: item\_id      & $66$                          \\
Var: rater\_id (Intercept) & $0.47$                        \\
Var: item\_id (Intercept)  & $0.17$                        \\
Var: Residual              & $0.77$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{Severity: Culture values (TradAgg * SurvSAgg) (LMM)}
\label{tab:severity_cult_vals_inter}
\end{center}
\end{table}


==> tex/severity_m_cult_vals_surv.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $3.03 \; [ 2.93;  3.14]^{*}$  \\
cor\_SurvSAgg              & $-0.11 \; [-0.15; -0.07]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.01$                        \\
$R^2_c$ (theoretical)      & $0.46$                        \\
AIC                        & $130371.45$                   \\
BIC                        & $130415.43$                   \\
Log Likelihood             & $-65180.72$                   \\
Num. obs.                  & $48860$                       \\
Num. groups: rater\_id     & $1416$                        \\
Num. groups: item\_id      & $66$                          \\
Var: rater\_id (Intercept) & $0.48$                        \\
Var: item\_id (Intercept)  & $0.17$                        \\
Var: Residual              & $0.77$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{Severity: Culture values (SurvSAgg) (LMM)}
\label{tab:severity_cult_vals_surv}
\end{center}
\end{table}


==> tex/severity_m_cult_vals_trad.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} TradAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $2.90 \; [ 2.79;  3.02]^{*}$  \\
cor\_TradAgg               & $-0.23 \; [-0.30; -0.15]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0.01$                        \\
$R^2_c$ (theoretical)      & $0.46$                        \\
AIC                        & $130360.20$                   \\
BIC                        & $130404.19$                   \\
Log Likelihood             & $-65175.10$                   \\
Num. obs.                  & $48860$                       \\
Num. groups: rater\_id     & $1416$                        \\
Num. groups: item\_id      & $66$                          \\
Var: rater\_id (Intercept) & $0.48$                        \\
Var: item\_id (Intercept)  & $0.17$                        \\
Var: Residual              & $0.77$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{Severity: Culture values (TradAgg) (LMM)}
\label{tab:severity_cult_vals_trad}
\end{center}
\end{table}


==> tex/severity_m_demog.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                                            & $2.92 \; [ 2.79;  3.06]^{*}$  \\
rater\_ethnicityAmerican Indian or Alaska Native       & $-0.07 \; [-0.37;  0.23]$     \\
rater\_ethnicityAmerican Indian or Alaska Native,White & $0.68 \; [-0.31;  1.67]$      \\
rater\_ethnicityAsian                                  & $0.12 \; [ 0.04;  0.20]^{*}$  \\
rater\_ethnicityAsian,White                            & $0.25 \; [-0.28;  0.78]$      \\
rater\_ethnicityBlack or African American              & $-0.08 \; [-0.28;  0.11]$     \\
rater\_ethnicityNative Hawaiian or Pacific Islander    & $0.28 \; [-0.25;  0.81]$      \\
rater\_age\_group18 - 24                               & $-0.13 \; [-0.26; -0.00]^{*}$ \\
rater\_age\_group35 - 44                               & $-0.04 \; [-0.15;  0.06]$     \\
rater\_age\_group45 - 54                               & $0.04 \; [-0.06;  0.14]$      \\
rater\_age\_group55 - 64                               & $0.05 \; [-0.10;  0.19]$      \\
rater\_age\_group65 - 74                               & $0.04 \; [-0.21;  0.28]$      \\
rater\_age\_group75 - 84                               & $0.03 \; [-0.60;  0.66]$      \\
rater\_age\_group85 or older                           & $0.73 \; [-0.26;  1.72]$      \\
rater\_gendernonbinary                                 & $-0.18 \; [-0.63;  0.26]$     \\
rater\_genderWoman                                     & $0.12 \; [ 0.05;  0.20]^{*}$  \\
\midrule
$R^2_m$ (theoretical)                                  & $0.01$                        \\
$R^2_c$ (theoretical)                                  & $0.47$                        \\
AIC                                                    & $130416.69$                   \\
BIC                                                    & $130583.83$                   \\
Log Likelihood                                         & $-65189.35$                   \\
Num. obs.                                              & $48860$                       \\
Num. groups: rater\_id                                 & $1416$                        \\
Num. groups: item\_id                                  & $66$                          \\
Var: rater\_id (Intercept)                             & $0.48$                        \\
Var: item\_id (Intercept)                              & $0.17$                        \\
Var: Residual                                          & $0.77$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = 25 - 34; rater\_gender = Man.}}}
\end{tabular}%
}
\caption{Severity: Demographics model (LMM)}
\label{tab:severity_demog}
\end{center}
\end{table}


==> tex/severity_m_demog_cult.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                                            & $2.61 \; [ 2.44; 2.77]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native       & $-0.03 \; [-0.32; 0.27]$    \\
rater\_ethnicityAmerican Indian or Alaska Native,White & $0.60 \; [-0.38; 1.57]$     \\
rater\_ethnicityAsian                                  & $0.05 \; [-0.05; 0.14]$     \\
rater\_ethnicityAsian,White                            & $0.18 \; [-0.34; 0.71]$     \\
rater\_ethnicityBlack or African American              & $-0.04 \; [-0.24; 0.15]$    \\
rater\_ethnicityNative Hawaiian or Pacific Islander    & $0.23 \; [-0.29; 0.76]$     \\
rater\_age\_group18 - 24                               & $-0.13 \; [-0.26; 0.00]$    \\
rater\_age\_group35 - 44                               & $-0.02 \; [-0.13; 0.08]$    \\
rater\_age\_group45 - 54                               & $0.06 \; [-0.04; 0.15]$     \\
rater\_age\_group55 - 64                               & $0.06 \; [-0.09; 0.20]$     \\
rater\_age\_group65 - 74                               & $0.24 \; [-0.00; 0.49]$     \\
rater\_age\_group75 - 84                               & $0.25 \; [-0.38; 0.87]$     \\
rater\_age\_group85 or older                           & $0.85 \; [-0.13; 1.82]$     \\
rater\_gendernonbinary                                 & $-0.19 \; [-0.63; 0.25]$    \\
rater\_genderWoman                                     & $0.15 \; [ 0.07; 0.22]^{*}$ \\
cor\_cultural\_zoneAfrican-Islamic                     & $0.38 \; [ 0.25; 0.52]^{*}$ \\
cor\_cultural\_zoneLatin America                       & $0.45 \; [ 0.31; 0.58]^{*}$ \\
cor\_cultural\_zoneWest \& South Asia                   & $0.33 \; [ 0.17; 0.48]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                                  & $0.02$                      \\
$R^2_c$ (theoretical)                                  & $0.47$                      \\
AIC                                                    & $130388.34$                 \\
BIC                                                    & $130581.87$                 \\
Log Likelihood                                         & $-65172.17$                 \\
Num. obs.                                              & $48860$                     \\
Num. groups: rater\_id                                 & $1416$                      \\
Num. groups: item\_id                                  & $66$                        \\
Var: rater\_id (Intercept)                             & $0.47$                      \\
Var: item\_id (Intercept)                              & $0.17$                      \\
Var: Residual                                          & $0.77$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = 25 - 34; rater\_gender = Man; cor\_cultural\_zone = English-Speaking.}}}
\end{tabular}%
}
\caption{Severity: Demographics + Culture additive (LMM)}
\label{tab:severity_demog_cult}
\end{center}
\end{table}


==> tex/severity_m_demog_cult_quadrants.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cor\_quadrant + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                                            & $2.60 \; [ 2.44; 2.77]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native       & $-0.06 \; [-0.35; 0.24]$    \\
rater\_ethnicityAmerican Indian or Alaska Native,White & $0.57 \; [-0.40; 1.55]$     \\
rater\_ethnicityAsian                                  & $-0.01 \; [-0.10; 0.09]$    \\
rater\_ethnicityAsian,White                            & $0.13 \; [-0.39; 0.66]$     \\
rater\_ethnicityBlack or African American              & $-0.03 \; [-0.22; 0.17]$    \\
rater\_ethnicityNative Hawaiian or Pacific Islander    & $0.23 \; [-0.30; 0.75]$     \\
rater\_age\_group18 - 24                               & $-0.12 \; [-0.25; 0.01]$    \\
rater\_age\_group35 - 44                               & $-0.02 \; [-0.13; 0.08]$    \\
rater\_age\_group45 - 54                               & $0.06 \; [-0.04; 0.16]$     \\
rater\_age\_group55 - 64                               & $0.06 \; [-0.09; 0.20]$     \\
rater\_age\_group65 - 74                               & $0.24 \; [-0.00; 0.49]$     \\
rater\_age\_group75 - 84                               & $0.25 \; [-0.38; 0.87]$     \\
rater\_age\_group85 or older                           & $0.84 \; [-0.14; 1.81]$     \\
rater\_gendernonbinary                                 & $-0.21 \; [-0.65; 0.23]$    \\
rater\_genderWoman                                     & $0.15 \; [ 0.08; 0.23]^{*}$ \\
cor\_quadrantIII                                       & $0.41 \; [ 0.28; 0.53]^{*}$ \\
cor\_quadrantIV                                        & $0.45 \; [ 0.30; 0.60]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                                  & $0.02$                      \\
$R^2_c$ (theoretical)                                  & $0.47$                      \\
AIC                                                    & $130386.51$                 \\
BIC                                                    & $130571.24$                 \\
Log Likelihood                                         & $-65172.25$                 \\
Num. obs.                                              & $48860$                     \\
Num. groups: rater\_id                                 & $1416$                      \\
Num. groups: item\_id                                  & $66$                        \\
Var: rater\_id (Intercept)                             & $0.47$                      \\
Var: item\_id (Intercept)                              & $0.17$                      \\
Var: Residual                                          & $0.77$                      \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = 25 - 34; rater\_gender = Man; cor\_quadrant = I.}}}
\end{tabular}%
}
\caption{Severity: Demographics + Quadrants additive (LMM)}
\label{tab:severity_demog_cult_quadrants}
\end{center}
\end{table}


==> tex/severity_m_demog_cult_vals.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} ethnicity + age + gender + \\ cor\_TradAgg * cor\_SurvSAgg + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                                            & $2.92 \; [ 2.78;  3.06]^{*}$  \\
rater\_ethnicityAmerican Indian or Alaska Native       & $-0.05 \; [-0.35;  0.24]$     \\
rater\_ethnicityAmerican Indian or Alaska Native,White & $0.55 \; [-0.42;  1.53]$      \\
rater\_ethnicityAsian                                  & $0.01 \; [-0.09;  0.12]$      \\
rater\_ethnicityAsian,White                            & $0.15 \; [-0.37;  0.68]$      \\
rater\_ethnicityBlack or African American              & $-0.02 \; [-0.21;  0.18]$     \\
rater\_ethnicityNative Hawaiian or Pacific Islander    & $0.25 \; [-0.27;  0.78]$      \\
rater\_age\_group18 - 24                               & $-0.12 \; [-0.25;  0.01]$     \\
rater\_age\_group35 - 44                               & $-0.03 \; [-0.13;  0.07]$     \\
rater\_age\_group45 - 54                               & $0.04 \; [-0.05;  0.14]$      \\
rater\_age\_group55 - 64                               & $0.05 \; [-0.10;  0.19]$      \\
rater\_age\_group65 - 74                               & $0.23 \; [-0.02;  0.48]$      \\
rater\_age\_group75 - 84                               & $0.24 \; [-0.39;  0.86]$      \\
rater\_age\_group85 or older                           & $0.82 \; [-0.16;  1.79]$      \\
rater\_gendernonbinary                                 & $-0.17 \; [-0.61;  0.27]$     \\
rater\_genderWoman                                     & $0.15 \; [ 0.07;  0.22]^{*}$  \\
cor\_TradAgg                                           & $-0.13 \; [-0.24; -0.02]^{*}$ \\
cor\_SurvSAgg                                          & $-0.17 \; [-0.25; -0.10]^{*}$ \\
cor\_TradAgg:cor\_SurvSAgg                             & $-0.19 \; [-0.29; -0.09]^{*}$ \\
\midrule
$R^2_m$ (theoretical)                                  & $0.02$                        \\
$R^2_c$ (theoretical)                                  & $0.47$                        \\
AIC                                                    & $130389.03$                   \\
BIC                                                    & $130582.55$                   \\
Log Likelihood                                         & $-65172.51$                   \\
Num. obs.                                              & $48860$                       \\
Num. groups: rater\_id                                 & $1416$                        \\
Num. groups: item\_id                                  & $66$                          \\
Var: rater\_id (Intercept)                             & $0.47$                        \\
Var: item\_id (Intercept)                              & $0.17$                        \\
Var: Residual                                          & $0.77$                        \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = 25 - 34; rater\_gender = Man.}}}
\end{tabular}%
}
\caption{Severity: Demographics + selected culture-values additive (inter) (LMM)}
\label{tab:severity_demog_cult_vals}
\end{center}
\end{table}


==> tex/severity_m_demog_x_cult.tex <==
{\small
\begin{longtable}{l c}
\caption{Severity: Demographics x Culture interaction (LMM)}\label{tab:severity_demog_x_cult} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{Severity (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ cor\_cult\_cluster + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = 25 - 34; rater\_gender = Man; cor\_cultural\_zone = English-Speaking.}}}
\endlastfoot
(Intercept)                                                                              & $2.52 \; [ 2.26;  2.79]^{*}$  \\
rater\_ethnicityAmerican Indian or Alaska Native                                         & $0.31 \; [-0.19;  0.82]$      \\
rater\_ethnicityAmerican Indian or Alaska Native,White                                   & $0.57 \; [-0.40;  1.54]$      \\
rater\_ethnicityAsian                                                                    & $-0.22 \; [-0.76;  0.33]$     \\
rater\_ethnicityAsian,White                                                              & $-0.11 \; [-1.23;  1.02]$     \\
rater\_ethnicityBlack or African American                                                & $-0.06 \; [-0.38;  0.26]$     \\
rater\_ethnicityNative Hawaiian or Pacific Islander                                      & $0.33 \; [-1.06;  1.72]$      \\
rater\_age\_group18 - 24                                                                 & $0.20 \; [-0.17;  0.57]$      \\
rater\_age\_group35 - 44                                                                 & $-0.08 \; [-0.35;  0.20]$     \\
rater\_age\_group45 - 54                                                                 & $0.21 \; [-0.10;  0.52]$      \\
rater\_age\_group55 - 64                                                                 & $0.42 \; [-0.04;  0.88]$      \\
rater\_age\_group65 - 74                                                                 & $0.46 \; [ 0.12;  0.80]^{*}$  \\
rater\_age\_group75 - 84                                                                 & $0.22 \; [-0.49;  0.94]$      \\
rater\_age\_group85 or older                                                             & $0.71 \; [-0.68;  2.09]$      \\
rater\_gendernonbinary                                                                   & $-0.49 \; [-1.12;  0.13]$     \\
rater\_genderWoman                                                                       & $0.12 \; [-0.09;  0.33]$      \\
cor\_cultural\_zoneAfrican-Islamic                                                       & $0.43 \; [ 0.14;  0.72]^{*}$  \\
cor\_cultural\_zoneLatin America                                                         & $0.51 \; [ 0.22;  0.81]^{*}$  \\
cor\_cultural\_zoneWest \& South Asia                                                     & $0.54 \; [-0.08;  1.16]$      \\
rater\_ethnicityAmerican Indian or Alaska Native:cor\_cultural\_zoneAfrican-Islamic      & $-0.05 \; [-1.51;  1.42]$     \\
rater\_ethnicityAsian:cor\_cultural\_zoneAfrican-Islamic                                 & $0.17 \; [-0.40;  0.73]$      \\
rater\_ethnicityAsian,White:cor\_cultural\_zoneAfrican-Islamic                           & $0.35 \; [-0.93;  1.64]$      \\
rater\_ethnicityBlack or African American:cor\_cultural\_zoneAfrican-Islamic             & $-0.46 \; [-1.11;  0.19]$     \\
rater\_ethnicityNative Hawaiian or Pacific Islander:cor\_cultural\_zoneAfrican-Islamic   & $-0.18 \; [-1.88;  1.52]$     \\
rater\_ethnicityAmerican Indian or Alaska Native:cor\_cultural\_zoneLatin America        & $0.06 \; [-0.80;  0.92]$      \\
rater\_ethnicityAsian:cor\_cultural\_zoneLatin America                                   & $0.39 \; [-0.18;  0.95]$      \\
rater\_ethnicityBlack or African American:cor\_cultural\_zoneLatin America               & $0.21 \; [-0.22;  0.64]$      \\
rater\_ethnicityNative Hawaiian or Pacific Islander:cor\_cultural\_zoneLatin America     & $-0.21 \; [-1.81;  1.39]$     \\
rater\_ethnicityAmerican Indian or Alaska Native:cor\_cultural\_zoneWest \& South Asia    & $-0.93 \; [-1.81; -0.05]^{*}$ \\
rater\_ethnicityAsian:cor\_cultural\_zoneWest \& South Asia                               & $0.23 \; [-0.56;  1.01]$      \\
rater\_ethnicityBlack or African American:cor\_cultural\_zoneWest \& South Asia           & $-0.58 \; [-2.10;  0.94]$     \\
rater\_ethnicityNative Hawaiian or Pacific Islander:cor\_cultural\_zoneWest \& South Asia & $0.65 \; [-1.38;  2.68]$      \\
rater\_age\_group18 - 24:cor\_cultural\_zoneAfrican-Islamic                              & $-0.18 \; [-0.62;  0.25]$     \\
rater\_age\_group35 - 44:cor\_cultural\_zoneAfrican-Islamic                              & $0.13 \; [-0.21;  0.47]$      \\
rater\_age\_group45 - 54:cor\_cultural\_zoneAfrican-Islamic                              & $-0.07 \; [-0.43;  0.28]$     \\
rater\_age\_group55 - 64:cor\_cultural\_zoneAfrican-Islamic                              & $-0.18 \; [-0.71;  0.34]$     \\
rater\_age\_group65 - 74:cor\_cultural\_zoneAfrican-Islamic                              & $-0.36 \; [-1.08;  0.35]$     \\
rater\_age\_group75 - 84:cor\_cultural\_zoneAfrican-Islamic                              & $0.19 \; [-1.87;  2.26]$      \\
rater\_age\_group85 or older:cor\_cultural\_zoneAfrican-Islamic                          & $0.42 \; [-1.53;  2.37]$      \\
rater\_age\_group18 - 24:cor\_cultural\_zoneLatin America                                & $-0.48 \; [-0.92; -0.04]^{*}$ \\
rater\_age\_group35 - 44:cor\_cultural\_zoneLatin America                                & $0.06 \; [-0.28;  0.40]$      \\
rater\_age\_group45 - 54:cor\_cultural\_zoneLatin America                                & $-0.24 \; [-0.61;  0.13]$     \\
rater\_age\_group55 - 64:cor\_cultural\_zoneLatin America                                & $-0.40 \; [-0.94;  0.14]$     \\
rater\_age\_group65 - 74:cor\_cultural\_zoneLatin America                                & $-0.52 \; [-1.55;  0.52]$     \\
rater\_age\_group18 - 24:cor\_cultural\_zoneWest \& South Asia                            & $-0.46 \; [-0.92; -0.00]^{*}$ \\
rater\_age\_group35 - 44:cor\_cultural\_zoneWest \& South Asia                            & $0.00 \; [-0.34;  0.35]$      \\
rater\_age\_group45 - 54:cor\_cultural\_zoneWest \& South Asia                            & $-0.24 \; [-0.60;  0.12]$     \\
rater\_age\_group55 - 64:cor\_cultural\_zoneWest \& South Asia                            & $-0.68 \; [-1.21; -0.15]^{*}$ \\
rater\_age\_group65 - 74:cor\_cultural\_zoneWest \& South Asia                            & $-0.69 \; [-1.47;  0.08]$     \\
rater\_gendernonbinary:cor\_cultural\_zoneAfrican-Islamic                                & $-0.06 \; [-1.21;  1.10]$     \\
rater\_genderWoman:cor\_cultural\_zoneAfrican-Islamic                                    & $0.07 \; [-0.18;  0.32]$      \\
rater\_gendernonbinary:cor\_cultural\_zoneLatin America                                  & $0.89 \; [-0.13;  1.91]$      \\
rater\_genderWoman:cor\_cultural\_zoneLatin America                                      & $-0.04 \; [-0.29;  0.22]$     \\
rater\_genderWoman:cor\_cultural\_zoneWest \& South Asia                                  & $0.02 \; [-0.24;  0.28]$      \\
\midrule
$R^2_m$ (theoretical)                                                                    & $0.03$                        \\
$R^2_c$ (theoretical)                                                                    & $0.47$                        \\
AIC                                                                                      & $130440.79$                   \\
BIC                                                                                      & $130942.20$                   \\
Log Likelihood                                                                           & $-65163.39$                   \\
Num. obs.                                                                                & $48860$                       \\
Num. groups: rater\_id                                                                   & $1416$                        \\
Num. groups: item\_id                                                                    & $66$                          \\
Var: rater\_id (Intercept)                                                               & $0.46$                        \\
Var: item\_id (Intercept)                                                                & $0.17$                        \\
Var: Residual                                                                            & $0.77$                        \\
\end{longtable}
}


==> tex/severity_m_demog_x_cult_vals.tex <==
{\small
\begin{longtable}{l c}
\caption{Severity: Demographics x selected culture-values interaction (inter) (LMM)}\label{tab:severity_demog_x_cult_vals} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (cor\_TradAgg * cor\_SurvSAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endfirsthead
\multicolumn{2}{l}{\emph{Severity (continued)}} \\
\toprule
& \shortstack[l]{harmful \textasciitilde{} (ethnicity + age + gender) * \\ (cor\_TradAgg * cor\_SurvSAgg) + \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{\emph{continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\linewidth}{\scriptsize{$^*$ 0 outside the confidence interval. Reference levels: rater\_ethnicity = White; rater\_age\_group = 25 - 34; rater\_gender = Man.}}}
\endlastfoot
(Intercept)                                                                    & $2.96 \; [ 2.74;  3.18]^{*}$  \\
rater\_ethnicityAmerican Indian or Alaska Native                               & $-0.50 \; [-1.24;  0.23]$     \\
rater\_ethnicityAmerican Indian or Alaska Native,White                         & $0.55 \; [-0.42;  1.52]$      \\
rater\_ethnicityAsian                                                          & $0.08 \; [-0.12;  0.28]$      \\
rater\_ethnicityAsian,White                                                    & $0.52 \; [-1.37;  2.41]$      \\
rater\_ethnicityBlack or African American                                      & $1.90 \; [-1.09;  4.89]$      \\
rater\_ethnicityNative Hawaiian or Pacific Islander                            & $-0.59 \; [-2.32;  1.15]$     \\
rater\_age\_group18 - 24                                                       & $-0.30 \; [-0.57; -0.04]^{*}$ \\
rater\_age\_group35 - 44                                                       & $-0.14 \; [-0.34;  0.05]$     \\
rater\_age\_group45 - 54                                                       & $-0.00 \; [-0.20;  0.19]$     \\
rater\_age\_group55 - 64                                                       & $-0.12 \; [-0.41;  0.17]$     \\
rater\_age\_group65 - 74                                                       & $-0.12 \; [-0.90;  0.66]$     \\
rater\_age\_group75 - 84                                                       & $0.22 \; [-0.45;  0.89]$      \\
rater\_age\_group85 or older                                                   & $0.77 \; [-0.33;  1.88]$      \\
rater\_gendernonbinary                                                         & $-0.23 \; [-1.41;  0.96]$     \\
rater\_genderWoman                                                             & $0.08 \; [-0.07;  0.23]$      \\
cor\_TradAgg                                                                   & $-0.13 \; [-0.64;  0.38]$     \\
cor\_SurvSAgg                                                                  & $-0.26 \; [-0.47; -0.05]^{*}$ \\
cor\_TradAgg:cor\_SurvSAgg                                                     & $-0.36 \; [-0.60; -0.12]^{*}$ \\
rater\_ethnicityAmerican Indian or Alaska Native:cor\_TradAgg                  & $-0.55 \; [-1.98;  0.88]$     \\
rater\_ethnicityAsian:cor\_TradAgg                                             & $0.05 \; [-0.46;  0.55]$      \\
rater\_ethnicityAsian,White:cor\_TradAgg                                       & $1.09 \; [-2.61;  4.78]$      \\
rater\_ethnicityBlack or African American:cor\_TradAgg                         & $6.37 \; [-4.70; 17.44]$      \\
rater\_ethnicityNative Hawaiian or Pacific Islander:cor\_TradAgg               & $-2.76 \; [-7.32;  1.80]$     \\
rater\_ethnicityAmerican Indian or Alaska Native:cor\_SurvSAgg                 & $0.53 \; [-0.11;  1.16]$      \\
rater\_ethnicityAsian:cor\_SurvSAgg                                            & $-0.08 \; [-0.34;  0.19]$     \\
rater\_ethnicityAsian,White:cor\_SurvSAgg                                      & $0.83 \; [-2.18;  3.85]$      \\
rater\_ethnicityBlack or African American:cor\_SurvSAgg                        & $-1.93 \; [-5.10;  1.25]$     \\
rater\_ethnicityNative Hawaiian or Pacific Islander:cor\_SurvSAgg              & $0.86 \; [-0.77;  2.49]$      \\
rater\_age\_group18 - 24:cor\_TradAgg                                          & $-0.09 \; [-0.41;  0.23]$     \\
rater\_age\_group35 - 44:cor\_TradAgg                                          & $-0.08 \; [-0.34;  0.17]$     \\
rater\_age\_group45 - 54:cor\_TradAgg                                          & $-0.00 \; [-0.24;  0.23]$     \\
rater\_age\_group55 - 64:cor\_TradAgg                                          & $-0.07 \; [-0.40;  0.26]$     \\
rater\_age\_group65 - 74:cor\_TradAgg                                          & $-0.02 \; [-0.94;  0.90]$     \\
rater\_age\_group75 - 84:cor\_TradAgg                                          & $0.06 \; [-1.40;  1.53]$      \\
rater\_age\_group85 or older:cor\_TradAgg                                      & $-0.49 \; [-3.79;  2.80]$     \\
rater\_age\_group18 - 24:cor\_SurvSAgg                                         & $0.29 \; [ 0.03;  0.56]^{*}$  \\
rater\_age\_group35 - 44:cor\_SurvSAgg                                         & $0.06 \; [-0.14;  0.25]$      \\
rater\_age\_group45 - 54:cor\_SurvSAgg                                         & $0.14 \; [-0.06;  0.34]$      \\
rater\_age\_group55 - 64:cor\_SurvSAgg                                         & $0.24 \; [-0.07;  0.54]$      \\
rater\_age\_group65 - 74:cor\_SurvSAgg                                         & $0.34 \; [-0.23;  0.91]$      \\
rater\_gendernonbinary:cor\_TradAgg                                            & $-0.32 \; [-1.50;  0.86]$     \\
rater\_genderWoman:cor\_TradAgg                                                & $-0.05 \; [-0.22;  0.13]$     \\
rater\_gendernonbinary:cor\_SurvSAgg                                           & $-1.27 \; [-3.94;  1.40]$     \\
rater\_genderWoman:cor\_SurvSAgg                                               & $0.03 \; [-0.11;  0.18]$      \\
rater\_ethnicityAmerican Indian or Alaska Native:cor\_TradAgg:cor\_SurvSAgg    & $0.73 \; [-0.26;  1.73]$      \\
rater\_ethnicityAsian:cor\_TradAgg:cor\_SurvSAgg                               & $-0.20 \; [-0.48;  0.07]$     \\
rater\_ethnicityAsian,White:cor\_TradAgg:cor\_SurvSAgg                         & $1.61 \; [-3.08;  6.30]$      \\
rater\_ethnicityBlack or African American:cor\_TradAgg:cor\_SurvSAgg           & $-0.88 \; [-1.60; -0.16]^{*}$ \\
rater\_ethnicityNative Hawaiian or Pacific Islander:cor\_TradAgg:cor\_SurvSAgg & $0.20 \; [-1.29;  1.68]$      \\
rater\_age\_group18 - 24:cor\_TradAgg:cor\_SurvSAgg                            & $0.50 \; [ 0.15;  0.86]^{*}$  \\
rater\_age\_group35 - 44:cor\_TradAgg:cor\_SurvSAgg                            & $0.27 \; [-0.02;  0.56]$      \\
rater\_age\_group45 - 54:cor\_TradAgg:cor\_SurvSAgg                            & $0.25 \; [-0.03;  0.53]$      \\
rater\_age\_group55 - 64:cor\_TradAgg:cor\_SurvSAgg                            & $0.54 \; [ 0.12;  0.96]^{*}$  \\
rater\_age\_group65 - 74:cor\_TradAgg:cor\_SurvSAgg                            & $0.51 \; [-0.40;  1.43]$      \\
rater\_gendernonbinary:cor\_TradAgg:cor\_SurvSAgg                              & $-1.85 \; [-5.17;  1.46]$     \\
rater\_genderWoman:cor\_TradAgg:cor\_SurvSAgg                                  & $0.13 \; [-0.07;  0.34]$      \\
\midrule
$R^2_m$ (theoretical)                                                          & $0.03$                        \\
$R^2_c$ (theoretical)                                                          & $0.47$                        \\
AIC                                                                            & $130458.20$                   \\
BIC                                                                            & $130986.01$                   \\
Log Likelihood                                                                 & $-65169.10$                   \\
Num. obs.                                                                      & $48860$                       \\
Num. groups: rater\_id                                                         & $1416$                        \\
Num. groups: item\_id                                                          & $66$                          \\
Var: rater\_id (Intercept)                                                     & $0.47$                        \\
Var: item\_id (Intercept)                                                      & $0.17$                        \\
Var: Residual                                                                  & $0.77$                        \\
\end{longtable}
}


==> tex/severity_m_null.tex <==

\begin{table}[htbp]
\begin{center}
\adjustbox{max width=\textwidth}{%
\begin{tabular}{l c}
\toprule
 & \shortstack[l]{harmful \textasciitilde{} \\ (1 \textbar{} rater\_id) + (1 \textbar{} item\_id)} \\
\midrule
(Intercept)                & $3.04 \; [2.94; 3.15]^{*}$ \\
\midrule
$R^2_m$ (theoretical)      & $0$                        \\
$R^2_c$ (theoretical)      & $0.46$                     \\
AIC                        & $130389.21$                \\
BIC                        & $130424.39$                \\
Log Likelihood             & $-65190.60$                \\
Num. obs.                  & $48860$                    \\
Num. groups: rater\_id     & $1416$                     \\
Num. groups: item\_id      & $66$                       \\
Var: rater\_id (Intercept) & $0.49$                     \\
Var: item\_id (Intercept)  & $0.17$                     \\
Var: Residual              & $0.77$                     \\
\bottomrule
\multicolumn{2}{l}{\parbox[t]{\textwidth}{\scriptsize{$^*$ 0 outside the confidence interval.}}}
\end{tabular}%
}
\caption{Severity: Null model (LMM)}
\label{tab:severity_null}
\end{center}
\end{table}

